Improved Path Planning by Tightly Combining Lattice-based Path Planning and Numerical Optimal Control

This paper presents a unified optimization-based path planning approach to efficiently compute locally optimal solutions to advanced path planning problems. The approach is motivated by first showing that a lattice-based path planner can be cast and analyzed as a bilevel optimization problem. This information is then used to tightly integrate a lattice-based path planner and numerical optimal control in a novel way. The lattice-based path planner is applied to the problem in a first step using a discretized search space, where system dynamics and objective function are chosen to coincide with those used in a second numerical optimal control step. As a consequence, the lattice planner provides the numerical optimal control step with a resolution optimal solution to the problem, which is highly suitable as a warm-start to the second step. This novel tight combination of a sampling-based path planner and numerical optimal control makes, in a structured way, benefit of the former method's ability to solve combinatorial parts of the problem and the latter method's ability to obtain locally optimal solutions not constrained to a discretized search space. Compared to previously presented combinations of sampling-based path planners and optimization, the proposed approach is shown in several path planning experiments to provide significant improvements in terms of computation time, numerical reliability, and objective function value.

==> ex_loadingSite2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.41569,0.23922,0.60392}%
\definecolor{mycolor3}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor4}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor5}{rgb}{0.69804,0.87451,0.54118}%
\definecolor{mycolor6}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor7}{rgb}{0.99216,0.74902,0.43529}%
\definecolor{mycolor8}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-91.0346323984356,
xmax=101.685204002382,
ymin=-80,
ymax=80,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
-70	30\\
-30	30\\
-30	10\\
-70	10\\
-70	30\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
-50	-25\\
-30	-25\\
-30	-80\\
-50	-80\\
-50	-25\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
8	18\\
22	18\\
22	-35\\
8	-35\\
8	18\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
-15	80\\
5	80\\
5	40\\
-15	40\\
-15	80\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
40	80\\
60	80\\
60	40\\
40	40\\
40	80\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
60	-30\\
100	-30\\
100	-45\\
60	-45\\
60	-30\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-76.2363320127309	-76.7636679872691\\
-73.7636679872691	-79.2363320127309\\
-67.5916864476824	-73.0643504731441\\
-70.0643504731441	-70.5916864476824\\
-76.2363320127309	-76.7636679872691\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-69.9421425339768	-72.3239765276114\\
-69.3239765276114	-72.9421425339768\\
-66.6723260981618	-70.2904921045273\\
-67.2904921045273	-69.6723260981618\\
-69.9421425339768	-72.3239765276114\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-71.6936128853455	-72.2209488598838\\
-69.2209488598838	-74.6936128853455\\
-67.5725061762427	-73.0451702017044\\
-70.0451702017044	-70.5725061762427\\
-71.6936128853455	-72.2209488598838\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-67.0382870030563	-67.5656229775945\\
-64.5656229775945	-70.0382870030563\\
-60.6505716039468	-66.1232356294086\\
-63.1232356294085	-63.6505716039468\\
-67.0382870030563	-67.5656229775945\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-67.2286755038907	-69.7341426987984\\
-66.7341426987984	-70.2286755038907\\
-65.5546885877792	-69.0492213928716\\
-66.0492213928716	-68.5546885877792\\
-67.2286755038907	-69.7341426987984\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-76.7484375	-78\\
-73.2515625	-78\\
-73.2515625	-69.2715\\
-76.7484375	-69.2715\\
-76.7484375	-78\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-75.437109375	-70.41\\
-74.562890625	-70.41\\
-74.562890625	-66.66\\
-75.437109375	-66.66\\
-75.437109375	-70.41\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-76.7484375	-71.575625\\
-73.2515625	-71.575625\\
-73.2515625	-69.244375\\
-76.7484375	-69.244375\\
-76.7484375	-71.575625\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-76.7484375	-64.992\\
-73.2515625	-64.992\\
-73.2515625	-59.45528125\\
-76.7484375	-59.45528125\\
-76.7484375	-64.992\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-75.3496875	-66.66\\
-74.6503125	-66.66\\
-74.6503125	-64.992\\
-75.3496875	-64.992\\
-75.3496875	-66.66\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-76.2363320127309	-79.2363320127309\\
-73.7636679872691	-76.7636679872691\\
-79.9356495268559	-70.5916864476824\\
-82.4083135523176	-73.0643504731441\\
-76.2363320127309	-79.2363320127309\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-80.6760234723886	-72.9421425339768\\
-80.0578574660232	-72.3239765276114\\
-82.7095078954727	-69.6723260981618\\
-83.3276739018382	-70.2904921045273\\
-80.6760234723886	-72.9421425339768\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-80.7790511401162	-74.6936128853455\\
-78.3063871146545	-72.2209488598838\\
-79.9548297982956	-70.5725061762427\\
-82.4274938237573	-73.0451702017044\\
-80.7790511401162	-74.6936128853455\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-85.4343770224055	-70.0382870030563\\
-82.9617129969437	-67.5656229775945\\
-86.8767643705914	-63.6505716039468\\
-89.3494283960532	-66.1232356294086\\
-85.4343770224055	-70.0382870030563\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-83.2658573012016	-70.2286755038907\\
-82.7713244961093	-69.7341426987984\\
-83.9507786071284	-68.5546885877792\\
-84.4453114122208	-69.0492213928716\\
-83.2658573012016	-70.2286755038907\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-20.7636679872691	-48.7636679872691\\
-23.2363320127309	-51.2363320127309\\
-17.0643504731441	-57.4083135523176\\
-14.5916864476824	-54.9356495268559\\
-20.7636679872691	-48.7636679872691\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-16.3239765276114	-55.0578574660232\\
-16.9421425339768	-55.6760234723886\\
-14.2904921045273	-58.3276739018382\\
-13.6723260981618	-57.7095078954727\\
-16.3239765276114	-55.0578574660232\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-16.2209488598838	-53.3063871146545\\
-18.6936128853455	-55.7790511401162\\
-17.0451702017044	-57.4274938237573\\
-14.5725061762427	-54.9548297982956\\
-16.2209488598838	-53.3063871146545\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-11.5656229775945	-57.9617129969438\\
-14.0382870030562	-60.4343770224055\\
-10.1232356294085	-64.3494283960532\\
-7.65057160394683	-61.8767643705915\\
-11.5656229775945	-57.9617129969438\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-13.7341426987984	-57.7713244961093\\
-14.2286755038907	-58.2658573012016\\
-13.0492213928716	-59.4453114122208\\
-12.5546885877792	-58.9507786071284\\
-13.7341426987984	-57.7713244961093\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-22	-48.2515625\\
-22	-51.7484375\\
-13.2715	-51.7484375\\
-13.2715	-48.2515625\\
-22	-48.2515625\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-14.41	-49.562890625\\
-14.41	-50.437109375\\
-10.66	-50.437109375\\
-10.66	-49.562890625\\
-14.41	-49.562890625\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-15.575625	-48.2515625\\
-15.575625	-51.7484375\\
-13.244375	-51.7484375\\
-13.244375	-48.2515625\\
-15.575625	-48.2515625\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-8.992	-48.2515625\\
-8.992	-51.7484375\\
-3.45528125	-51.7484375\\
-3.45528125	-48.2515625\\
-8.992	-48.2515625\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10.66	-49.6503125\\
-10.66	-50.3496875\\
-8.992	-50.3496875\\
-8.992	-49.6503125\\
-10.66	-49.6503125\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-23.2363320127309	-48.7636679872691\\
-20.7636679872691	-51.2363320127309\\
-14.5916864476824	-45.0643504731441\\
-17.0643504731441	-42.5916864476824\\
-23.2363320127309	-48.7636679872691\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-16.9421425339768	-44.3239765276114\\
-16.3239765276114	-44.9421425339768\\
-13.6723260981618	-42.2904921045273\\
-14.2904921045273	-41.6723260981618\\
-16.9421425339768	-44.3239765276114\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-18.6936128853455	-44.2209488598838\\
-16.2209488598838	-46.6936128853455\\
-14.5725061762427	-45.0451702017044\\
-17.0451702017044	-42.5725061762427\\
-18.6936128853455	-44.2209488598838\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-14.0382870030562	-39.5656229775945\\
-11.5656229775945	-42.0382870030562\\
-7.65057160394683	-38.1232356294085\\
-10.1232356294085	-35.6505716039468\\
-14.0382870030562	-39.5656229775945\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-14.2286755038907	-41.7341426987984\\
-13.7341426987984	-42.2286755038907\\
-12.5546885877792	-41.0492213928716\\
-13.0492213928716	-40.5546885877792\\
-14.2286755038907	-41.7341426987984\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-51.2363320127309	35.2363320127309\\
-48.7636679872691	32.7636679872691\\
-42.5916864476824	38.9356495268559\\
-45.0643504731441	41.4083135523176\\
-51.2363320127309	35.2363320127309\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-44.9421425339768	39.6760234723886\\
-44.3239765276114	39.0578574660232\\
-41.6723260981618	41.7095078954727\\
-42.2904921045273	42.3276739018382\\
-44.9421425339768	39.6760234723886\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-46.6936128853455	39.7790511401162\\
-44.2209488598838	37.3063871146545\\
-42.5725061762427	38.9548297982956\\
-45.0451702017044	41.4274938237573\\
-46.6936128853455	39.7790511401162\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-42.0382870030562	44.4343770224055\\
-39.5656229775945	41.9617129969438\\
-35.6505716039468	45.8767643705915\\
-38.1232356294085	48.3494283960532\\
-42.0382870030562	44.4343770224055\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-42.2286755038907	42.2658573012016\\
-41.7341426987984	41.7713244961093\\
-40.5546885877792	42.9507786071284\\
-41.0492213928716	43.4453114122208\\
-42.2286755038907	42.2658573012016\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-51.7484375	34\\
-48.2515625	34\\
-48.2515625	42.7285\\
-51.7484375	42.7285\\
-51.7484375	34\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50.437109375	41.59\\
-49.562890625	41.59\\
-49.562890625	45.34\\
-50.437109375	45.34\\
-50.437109375	41.59\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-51.7484375	40.424375\\
-48.2515625	40.424375\\
-48.2515625	42.755625\\
-51.7484375	42.755625\\
-51.7484375	40.424375\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-51.7484375	47.008\\
-48.2515625	47.008\\
-48.2515625	52.54471875\\
-51.7484375	52.54471875\\
-51.7484375	47.008\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-50.3496875	45.34\\
-49.6503125	45.34\\
-49.6503125	47.008\\
-50.3496875	47.008\\
-50.3496875	45.34\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-51.2363320127309	32.7636679872691\\
-48.7636679872691	35.2363320127309\\
-54.9356495268559	41.4083135523176\\
-57.4083135523176	38.9356495268559\\
-51.2363320127309	32.7636679872691\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-55.6760234723886	39.0578574660232\\
-55.0578574660232	39.6760234723886\\
-57.7095078954727	42.3276739018382\\
-58.3276739018382	41.7095078954727\\
-55.6760234723886	39.0578574660232\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-55.7790511401162	37.3063871146545\\
-53.3063871146545	39.7790511401162\\
-54.9548297982956	41.4274938237573\\
-57.4274938237573	38.9548297982956\\
-55.7790511401162	37.3063871146545\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-60.4343770224055	41.9617129969438\\
-57.9617129969438	44.4343770224055\\
-61.8767643705915	48.3494283960532\\
-64.3494283960532	45.8767643705915\\
-60.4343770224055	41.9617129969438\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-58.2658573012016	41.7713244961093\\
-57.7713244961093	42.2658573012016\\
-58.9507786071284	43.4453114122208\\
-59.4453114122208	42.9507786071284\\
-58.2658573012016	41.7713244961093\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.5638500417639	69.218074979118\\
18.4361499582361	70.781925020882\\
14.5326460899147	62.9749172842392\\
17.6603461734425	61.4110672424753\\
21.5638500417639	69.218074979118\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
16.9966113205963	63.0158163650901\\
16.2146862997143	63.4067788755311\\
14.5376353165895	60.0526769092814\\
15.3195603374715	59.6617143988405\\
16.9966113205963	63.0158163650901\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
18.6907821991739	63.471939293938\\
15.563082115646	65.0357893357019\\
14.5205154211368	62.9506559466833\\
17.6482155046646	61.3868059049194\\
18.6907821991739	63.471939293938\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
15.7464955915005	57.5833660785911\\
12.6187955079726	59.147216120355\\
10.1426996085131	54.195024321436\\
13.2703996920409	52.6311742796721\\
15.7464955915005	57.5833660785911\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
15.2413678353833	59.7008106498846\\
14.6158278186777	60.0135806582373\\
13.8698755413838	58.5216761036495\\
14.4954155580893	58.2089060952967\\
15.2413678353833	59.7008106498846\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.7484375	70\\
18.2515625	70\\
18.2515625	61.2715\\
21.7484375	61.2715\\
21.7484375	70\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.437109375	62.41\\
19.562890625	62.41\\
19.562890625	58.66\\
20.437109375	58.66\\
20.437109375	62.41\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.7484375	63.575625\\
18.2515625	63.575625\\
18.2515625	61.244375\\
21.7484375	61.244375\\
21.7484375	63.575625\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.7484375	56.992\\
18.2515625	56.992\\
18.2515625	51.45528125\\
21.7484375	51.45528125\\
21.7484375	56.992\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.3496875	58.66\\
19.6503125	58.66\\
19.6503125	56.992\\
20.3496875	56.992\\
20.3496875	58.66\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
21.5638500417639	70.781925020882\\
18.4361499582361	69.218074979118\\
22.3396538265575	61.4110672424753\\
25.4673539100853	62.9749172842392\\
21.5638500417639	70.781925020882\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
23.7853137002857	63.4067788755311\\
23.0033886794037	63.0158163650901\\
24.6804396625285	59.6617143988405\\
25.4623646834105	60.0526769092814\\
23.7853137002857	63.4067788755311\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
24.436917884354	65.0357893357019\\
21.3092178008261	63.471939293938\\
22.3517844953354	61.3868059049194\\
25.4794845788632	62.9506559466833\\
24.436917884354	65.0357893357019\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
27.3812044920274	59.147216120355\\
24.2535044084995	57.5833660785911\\
26.7296003079591	52.6311742796721\\
29.8573003914869	54.195024321436\\
27.3812044920274	59.147216120355\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
25.3841721813223	60.0135806582373\\
24.7586321646167	59.7008106498846\\
25.5045844419107	58.2089060952967\\
26.1301244586162	58.5216761036495\\
25.3841721813223	60.0135806582373\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
29.2363320127309	-8.76366798726915\\
26.7636679872691	-11.2363320127309\\
32.9356495268559	-17.4083135523176\\
35.4083135523176	-14.9356495268559\\
29.2363320127309	-8.76366798726915\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
33.6760234723886	-15.0578574660232\\
33.0578574660232	-15.6760234723886\\
35.7095078954727	-18.3276739018382\\
36.3276739018382	-17.7095078954727\\
33.6760234723886	-15.0578574660232\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
33.7790511401162	-13.3063871146545\\
31.3063871146545	-15.7790511401162\\
32.9548297982956	-17.4274938237573\\
35.4274938237573	-14.9548297982956\\
33.7790511401162	-13.3063871146545\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
38.4343770224055	-17.9617129969438\\
35.9617129969438	-20.4343770224055\\
39.8767643705915	-24.3494283960532\\
42.3494283960532	-21.8767643705915\\
38.4343770224055	-17.9617129969438\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
36.2658573012016	-17.7713244961093\\
35.7713244961093	-18.2658573012016\\
36.9507786071284	-19.4453114122208\\
37.4453114122208	-18.9507786071284\\
36.2658573012016	-17.7713244961093\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
28	-8.2515625\\
28	-11.7484375\\
36.7285	-11.7484375\\
36.7285	-8.2515625\\
28	-8.2515625\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.59	-9.562890625\\
35.59	-10.437109375\\
39.34	-10.437109375\\
39.34	-9.562890625\\
35.59	-9.562890625\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
34.424375	-8.2515625\\
34.424375	-11.7484375\\
36.755625	-11.7484375\\
36.755625	-8.2515625\\
34.424375	-8.2515625\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41.008	-8.2515625\\
41.008	-11.7484375\\
46.54471875	-11.7484375\\
46.54471875	-8.2515625\\
41.008	-8.2515625\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
39.34	-9.6503125\\
39.34	-10.3496875\\
41.008	-10.3496875\\
41.008	-9.6503125\\
39.34	-9.6503125\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
26.7636679872691	-8.76366798726915\\
29.2363320127309	-11.2363320127309\\
35.4083135523176	-5.06435047314407\\
32.9356495268559	-2.59168644768237\\
26.7636679872691	-8.76366798726915\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
33.0578574660232	-4.32397652761139\\
33.6760234723886	-4.94214253397682\\
36.3276739018382	-2.29049210452727\\
35.7095078954727	-1.67232609816184\\
33.0578574660232	-4.32397652761139\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
31.3063871146545	-4.22094885988382\\
33.7790511401162	-6.69361288534553\\
35.4274938237573	-5.04517020170439\\
32.9548297982956	-2.57250617624268\\
31.3063871146545	-4.22094885988382\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.9617129969438	0.434377022405463\\
38.4343770224055	-2.03828700305624\\
42.3494283960532	1.87676437059146\\
39.8767643705915	4.34942839605317\\
35.9617129969438	0.434377022405463\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
35.7713244961093	-1.73414269879838\\
36.2658573012016	-2.22867550389072\\
37.4453114122208	-1.04922139287156\\
36.9507786071284	-0.55468858777922\\
35.7713244961093	-1.73414269879838\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
81.218074979118	-66.5638500417639\\
82.781925020882	-63.4361499582361\\
74.9749172842392	-59.5326460899147\\
73.4110672424753	-62.6603461734425\\
81.218074979118	-66.5638500417639\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
75.0158163650901	-61.9966113205963\\
75.4067788755311	-61.2146862997143\\
72.0526769092814	-59.5376353165895\\
71.6617143988405	-60.3195603374715\\
75.0158163650901	-61.9966113205963\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
75.471939293938	-63.6907821991739\\
77.0357893357019	-60.563082115646\\
74.9506559466833	-59.5205154211368\\
73.3868059049194	-62.6482155046646\\
75.471939293938	-63.6907821991739\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
69.5833660785911	-60.7464955915005\\
71.147216120355	-57.6187955079726\\
66.195024321436	-55.1426996085131\\
64.6311742796721	-58.2703996920409\\
69.5833660785911	-60.7464955915005\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
71.7008106498846	-60.2413678353833\\
72.0135806582373	-59.6158278186777\\
70.5216761036495	-58.8698755413838\\
70.2089060952967	-59.4954155580893\\
71.7008106498846	-60.2413678353833\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
82	-66.7484375\\
82	-63.2515625\\
73.2715	-63.2515625\\
73.2715	-66.7484375\\
82	-66.7484375\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
74.41	-65.437109375\\
74.41	-64.562890625\\
70.66	-64.562890625\\
70.66	-65.437109375\\
74.41	-65.437109375\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
75.575625	-66.7484375\\
75.575625	-63.2515625\\
73.244375	-63.2515625\\
73.244375	-66.7484375\\
75.575625	-66.7484375\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
68.992	-66.7484375\\
68.992	-63.2515625\\
63.45528125	-63.2515625\\
63.45528125	-66.7484375\\
68.992	-66.7484375\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
70.66	-65.3496875\\
70.66	-64.6503125\\
68.992	-64.6503125\\
68.992	-65.3496875\\
70.66	-65.3496875\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
82.781925020882	-66.5638500417639\\
81.218074979118	-63.4361499582361\\
73.4110672424753	-67.3396538265575\\
74.9749172842392	-70.4673539100853\\
82.781925020882	-66.5638500417639\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
75.4067788755311	-68.7853137002857\\
75.0158163650901	-68.0033886794037\\
71.6617143988405	-69.6804396625285\\
72.0526769092814	-70.4623646834105\\
75.4067788755311	-68.7853137002857\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
77.0357893357019	-69.436917884354\\
75.471939293938	-66.3092178008261\\
73.3868059049194	-67.3517844953354\\
74.9506559466833	-70.4794845788632\\
77.0357893357019	-69.436917884354\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
71.147216120355	-72.3812044920274\\
69.5833660785911	-69.2535044084995\\
64.6311742796721	-71.7296003079591\\
66.195024321436	-74.8573003914869\\
71.147216120355	-72.3812044920274\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
72.0135806582373	-70.3841721813223\\
71.7008106498846	-69.7586321646167\\
70.2089060952967	-70.5045844419107\\
70.5216761036495	-71.1301244586162\\
72.0135806582373	-70.3841721813223\\
};
\addplot [color=mycolor8, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	-75	-78\\
	-75.0000000009449	-77.5770548829831\\
	-75.0000569660256	-77.1520888919435\\
	-75.0003196680541	-76.7181249718651\\
	-75.0008947915099	-76.2760071997569\\
	-75.0014983204236	-75.8513971160796\\
	-75.0014477735823	-75.4706179679914\\
	-75.0001074726469	-75.133677030856\\
	-74.9969497152935	-74.8250457744664\\
	-74.9913586166115	-74.530004655947\\
	-74.9826279105108	-74.2412070858423\\
	-74.9700808312719	-73.9567464254401\\
	-74.9530788135	-73.6759567482223\\
	-74.9309180882768	-73.3973905335352\\
	-74.9027301445901	-73.1188029206559\\
	-74.8674542551082	-72.8378251080968\\
	-74.8238869548319	-72.5525583613221\\
	-74.7707803106459	-72.2618455908519\\
	-74.70695305327	-71.9652524966101\\
	-74.6313855512348	-71.6628888877772\\
	-74.5432836428567	-71.3551971331093\\
	-74.4421099194856	-71.0427825810568\\
	-74.3275886913261	-70.7263051729978\\
	-74.1996926136178	-70.4064195337639\\
	-74.0586179416017	-70.0837439080985\\
	-73.9047538374964	-69.7588437018041\\
	-73.738649665013	-69.4322222171155\\
	-73.5609828959268	-69.1043155622299\\
	-73.3725292919652	-68.7754908768407\\
	-73.1741364577551	-68.446047896528\\
	-72.966701495099	-68.1162240002578\\
	-72.7511530712194	-67.7862024828671\\
	-72.5284376431817	-67.4561231156473\\
	-72.5284376431817	-67.4561231156473\\
	-72.2703223406201	-67.0845903334171\\
	-72.0057232276232	-66.7132847412615\\
	-71.7359711565047	-66.3422832669595\\
	-71.4622738935735	-65.9715236763796\\
	-71.1856948903575	-65.6008091571294\\
	-70.9071641550416	-65.229849712233\\
	-70.6275000873949	-64.8583109052856\\
	-70.3474298576949	-64.4858549143837\\
	-70.0676030874208	-64.1121684521079\\
	-69.7885986027766	-63.7369779489736\\
	-69.5109265842942	-63.3600551122657\\
	-69.2350289728104	-62.981216486632\\
	-68.9612803624974	-62.600319986415\\
	-68.6899906077738	-62.217260357474\\
	-68.4214094894526	-61.8319646290257\\
	-68.1557332168926	-61.4443880052082\\
	-67.8931122761041	-61.0545103096324\\
	-67.6336600724497	-60.6623329473661\\
	-67.3774618584272	-60.2678762958406\\
	-67.1245835092284	-59.8711774138025\\
	-66.8750797738902	-59.4722879326079\\
	-66.6290016775527	-59.0712719595099\\
	-66.3864027859223	-58.668203786198\\
	-66.1473440781055	-58.263165172218\\
	-65.9118972204033	-57.8562419767168\\
	-65.6801461003398	-57.4475199546779\\
	-65.4521865716069	-57.0370796223241\\
	-65.2281244759722	-56.6249902326849\\
	-65.0080721410523	-56.211303083422\\
	-64.792143690729	-55.7960445960158\\
	-64.5804496296383	-55.3792098420972\\
	-64.3730912517842	-54.9607574231467\\
	-64.1701554512385	-54.5406067961903\\
	-63.9717104578283	-54.1186392295093\\
	-63.7778028685962	-53.6947035053227\\
	-63.5884560968956	-53.2686271891503\\
	-63.4036700353591	-52.8402336873583\\
	-63.2234213703995	-52.4093643644574\\
	-63.0476636637563	-51.9759036960961\\
	-62.8763261263311	-51.5398039207723\\
	-62.7093100695393	-51.1011042684531\\
	-62.5464824545043	-50.6599392325417\\
	-62.3876668512582	-50.2165314074107\\
	-62.2326334062899	-49.771167912299\\
	-62.0810907621923	-49.3241652513802\\
	-62.0810907621923	-49.3241652513802\\
	-61.983654319348	-49.0309425041787\\
	-61.8874507173951	-48.737240513662\\
	-61.7923622031557	-48.4431503087172\\
	-61.6982654587141	-48.1487652025614\\
	-61.6050317981524	-47.8541776976793\\
	-61.5125273619165	-47.5594763042034\\
	-61.4206134486308	-47.2647426443048\\
	-61.3291470646661	-46.9700491241205\\
	-61.2379817273157	-46.6754573656469\\
	-61.1469685238669	-46.3810174997946\\
	-61.055957404162	-46.0867683327806\\
	-60.9647986667681	-45.7927383175968\\
	-60.8733445866524	-45.4989471952698\\
	-60.781451123137	-45.2054081192685\\
	-60.781451123137	-45.2054081192685\\
	-60.6260435495536	-44.7139282106859\\
	-60.4684175783004	-44.2232445023965\\
	-60.4684175783004	-44.2232445023965\\
	-60.3582716775918	-43.8857427526563\\
	-60.2466558838021	-43.5486258295741\\
	-60.1334309369034	-43.2118939045278\\
	-60.0184759286973	-42.8755428535466\\
	-59.9016906123652	-42.539567894317\\
	-59.7829978195305	-42.2039672573254\\
	-59.6623456378895	-41.8687451333378\\
	-59.5397090312887	-41.5339133916564\\
	-59.4150905714787	-41.199491658421\\
	-59.2885199246135	-40.8655053750699\\
	-59.1600517506889	-40.5319815647416\\
	-59.029761811674	-40.1989423970049\\
	-58.8977414280564	-39.8663974161607\\
	-58.7640910717579	-39.5343366668998\\
	-58.6289149882168	-39.2027291185134\\
	-58.4923187626011	-38.8715297157115\\
	-58.354408724231	-38.5406903363514\\
	-58.2152917620142	-38.2101695541715\\
	-58.0750738941315	-37.879936376291\\
	-57.9338579194015	-37.5499687211181\\
	-57.7917413121744	-37.2202499371803\\
	-57.648815004551	-36.8907656158425\\
	-57.5051630619748	-36.5615014621172\\
	-57.360862921586	-36.2324421292855\\
	-57.2159858179554	-35.9035706893494\\
	-57.070597135587	-35.5748685153613\\
	-56.9247565768453	-35.2463155309339\\
	-56.7785181458043	-34.9178908942465\\
	-56.6319300011805	-34.5895741923667\\
	-56.4850342339027	-34.26134715077\\
	-56.337866597893	-33.9331957569628\\
	-56.1904561874921	-33.605112597881\\
	-56.1904561874921	-33.605112597881\\
	-56.0203113485849	-33.2271247810977\\
	-55.849892702276	-32.8492465483086\\
	-55.6792073676662	-32.4715212166332\\
	-55.5082516117458	-32.0940294201908\\
	-55.3370108555736	-31.7168967245395\\
	-55.1654585699994	-31.3402977456774\\
	-54.9935546402013	-30.9644570356158\\
	-54.8212437294939	-30.5896473155876\\
	-54.6484540609985	-30.2161857188759\\
	-54.4750968642243	-29.8444285814821\\
	-54.3010665232925	-29.4747650549696\\
	-54.1262412274234	-29.1076094609171\\
	-53.9504836656099	-28.7433918974656\\
	-53.7736410293756	-28.3825461939288\\
	-53.5955433105808	-28.0254939794814\\
	-53.4159986658647	-27.6726235460223\\
	-53.234784589546	-27.3242625814064\\
	-53.0516339891486	-26.9806450041207\\
	-52.8662162262814	-26.6418742332893\\
	-52.678114934938	-26.3078881599952\\
	-52.4868068838893	-25.9784341955395\\
	-52.2916488439844	-25.6530648432547\\
	-52.0918814504839	-25.3311637615411\\
	-51.8866593571596	-25.0120082534502\\
	-51.6751148227589	-24.6948668599422\\
	-51.4564563953038	-24.3791209919949\\
	-51.2300947476972	-24.0643885410136\\
	-50.9957757197035	-23.7506194849045\\
	-50.7536942206108	-23.4381385495437\\
	-50.5045556357026	-23.1276148287851\\
	-50.5045556357026	-23.1276148287851\\
	-50.0551832996076	-22.5914249837748\\
	-49.5982422225952	-22.0705465479876\\
	-49.1480494917722	-21.5730926345315\\
	-48.71813373538	-21.1048401001951\\
	-48.3158961945964	-20.6655338308389\\
	-47.942038474264	-20.2493580265064\\
	-47.5937949419693	-19.8481246907728\\
	-47.2683387877361	-19.4542627969\\
	-46.9644130616582	-19.0622557630213\\
	-46.6823164415715	-18.668681938585\\
	-46.4231730046845	-18.2715680762772\\
	-46.1882618602372	-17.8697010470627\\
	-45.9787190991454	-17.4622621117368\\
	-45.795555863701	-17.0488810943052\\
	-45.6397767760531	-16.6300117626941\\
	-45.512372535133	-16.2073162115966\\
	-45.4140182347013	-15.7832273861926\\
	-45.3445984914783	-15.3580072978355\\
	-45.3035964675279	-14.9241444237453\\
	-45.2924222345937	-14.4653628681931\\
	-45.2924222345937	-14.4653628681931\\
	-45.3028565692779	-14.1555490046504\\
	-45.328465465247	-13.8301694367261\\
	-45.3697412937718	-13.4921211566472\\
	-45.4257165956766	-13.1473178798847\\
	-45.4939828698418	-12.8026117644683\\
	-45.5717515560009	-12.4621110870396\\
	-45.657298963238	-12.1244310239443\\
	-45.7507131308327	-11.7827089184774\\
	-45.85357598645	-11.4269343380303\\
	-45.9677916661241	-11.0476859241871\\
	-46.0937116219596	-10.6413556108292\\
	-46.2285754047708	-10.2143521654895\\
	-46.367915892409	-9.778675041498\\
	-46.5089971728041	-9.34166591890927\\
	-46.5089971728041	-9.34166591890927\\
	-46.3823367283592	-9.73385200935289\\
	-46.2569298919314	-10.1250269926205\\
	-46.1352030829305	-10.5067390291291\\
	-46.0209894450927	-10.8648843504384\\
	-45.9162310280259	-11.1907763016778\\
	-45.8193819511621	-11.4870096249583\\
	-45.7266491658279	-11.7633783531683\\
	-45.6334257573599	-12.0315477190115\\
	-45.5351127048774	-12.3016831038075\\
	-45.4278967077186	-12.5797749289761\\
	-45.3096978567228	-12.8656039776323\\
	-45.1808077621824	-13.1529537711225\\
	-45.0434895515634	-13.4329557935632\\
	-44.9006090234526	-13.6984311749597\\
	-44.7543327517695	-13.9460783200054\\
	-44.6056334155907	-14.1760104042825\\
	-44.4544412104096	-14.3902639900621\\
	-44.300003496017	-14.5915362424253\\
	-44.1412296574828	-14.7824247643514\\
	-43.9769777591628	-14.9650376819483\\
	-43.9769777591628	-14.9650376819483\\
	-43.6230743319726	-15.3155911593568\\
	-43.2394375691162	-15.6419473621681\\
	-42.8270360772562	-15.943424727486\\
	-42.3875024079242	-16.2193122373028\\
	-41.9212088759362	-16.4702842828717\\
	-41.4273645060636	-16.6979064955834\\
	-40.9046686814578	-16.9040934871652\\
	-40.3517039360561	-17.090985621512\\
	-39.766743377562	-17.2611526157186\\
	-39.1472330078719	-17.4178556910207\\
	-38.4898041330479	-17.5651540382884\\
	-37.7917846930776	-17.707804116246\\
	-37.0540601140861	-17.8510332046816\\
	-36.2828064205997	-18.0003228129896\\
	-36.2828064205997	-18.0003228129896\\
	-35.332912867846	-18.1938268305537\\
	-34.3768230878289	-18.409287956441\\
	-34.3768230878289	-18.409287956441\\
	-34.0337639215262	-18.49327268578\\
	-33.6927530963217	-18.5807321783569\\
	-33.354017222136	-18.6717758972943\\
	-33.0176769689075	-18.7664875951251\\
	-32.6837696151783	-18.8649273659308\\
	-32.3522660531516	-18.9671342263046\\
	-32.0230842157956	-19.0731287664022\\
	-31.6961002803418	-19.1829155377039\\
	-31.3711584702751	-19.296484964164\\
	-31.0480798763821	-19.4138146738619\\
	-30.7266704501813	-19.534870243448\\
	-30.4067281720687	-19.6596054220902\\
	-30.0880493351312	-19.7879619518341\\
	-29.7704338855019	-19.9198691268494\\
	-29.4536897954284	-20.0552432376245\\
	-29.137636494386	-20.1939870327783\\
	-28.8221074304962	-20.3359893070533\\
	-28.5069518685418	-20.4811246956137\\
	-28.1920360463558	-20.6292537274869\\
	-27.8772438069307	-20.780223168758\\
	-27.5624768012752	-20.9338666709274\\
	-27.2476543214422	-21.0900057316256\\
	-26.9327127806917	-21.2484509718437\\
	-26.6176048160904	-21.4090037328738\\
	-26.3022979561398	-21.5714579935044\\
	-25.9867727799823	-21.7356026003324\\
	-25.6710205010371	-21.901223789678\\
	-25.3550399380321	-22.0681079602264\\
	-25.0388338853712	-22.2360446377082\\
	-24.7224049511234	-22.4048295681282\\
	-24.4057509834359	-22.5742678966966\\
	-24.0888602667451	-22.7441774363491\\
	-24.0888602667451	-22.7441774363491\\
	-23.6996166102819	-22.9530875251642\\
	-23.3099399266716	-23.1621650911525\\
	-22.9198020144916	-23.3711382557653\\
	-22.5291885718718	-23.5797568489865\\
	-22.1380941797943	-23.7877977833562\\
	-21.7465169644488	-23.99506949932\\
	-21.3544544373315	-24.201414619238\\
	-20.9619011313856	-24.4067105766788\\
	-20.5688479954809	-24.610868435638\\
	-20.1752831406845	-24.8138303483217\\
	-19.7811934079334	-25.0155661577463\\
	-19.3865662629372	-25.216069597432\\
	-18.9913916382998	-25.4153544355019\\
	-18.5956634760085	-25.6134507971483\\
	-18.1993808422319	-25.8104018011636\\
	-17.8025485770979	-26.0062605719809\\
	-17.4051775032182	-26.2010876385717\\
	-17.0072842525655	-26.3949487015202\\
	-16.608890788212	-26.5879127343553\\
	-16.210023701458	-26.7800503798464\\
	-15.8107133609402	-26.9714326025505\\
	-15.4109929819695	-27.1621295626178\\
	-15.0108976740177	-27.352209680892\\
	-14.6104635134341	-27.5417388705599\\
	-14.2097266780124	-27.7307799154148\\
	-13.8087226704145	-27.9193919789327\\
	-13.4074856489126	-28.1076302317469\\
	-13.0060478765413	-28.2955455877744\\
	-12.604439293542	-28.4831845412887\\
	-12.2026872129194	-28.6705890987451\\
	-11.8008161349351	-28.8577968002381\\
	-11.3988476733557	-29.0448408261982\\
	-10.9968005841599	-29.2317501853791\\
	-10.5946908860712	-29.4185499804016\\
	-10.1925320616115	-29.6052617471499\\
	-9.79033532724659	-29.7919038641811\\
	-9.38810996149205	-29.9784920280459\\
	-8.98586368046747	-30.165039790021\\
	-8.58360305121314	-30.3515591492584\\
	-8.181333934032	-30.5380611967542\\
	-7.77906194610824	-30.7245568038489\\
	-7.37679293961631	-30.9110573482004\\
	-6.97453348841885	-31.0975754693325\\
	-6.57229137821522	-31.2841258449597\\
	-6.17007609561451	-31.4707259783553\\
	-5.76789931204371	-31.6573969860593\\
	-5.36577535864597	-31.8441643742541\\
	-4.96372168836464	-32.0310587911793\\
	-4.56175932123531	-32.2181167420379\\
	-4.15991326851783	-32.4053812519919\\
	-3.75821293069064	-32.5929024620773\\
	-3.35669246351011	-32.7807381422159\\
	-2.95539110532414	-32.9689541049759\\
	-2.55435345765899	-33.1576245033662\\
	-2.15362970982896	-33.3468319957425\\
	-1.75327579703675	-33.53666776087\\
	-1.35335348025484	-33.7272313463375\\
	-0.953930335246659	-33.9186303338569\\
	-0.55507963754528	-34.110979805558\\
	-0.156880130174417	-34.3044015962755\\
	0.240584338602466	-34.4990233182023\\
	0.637225319318027	-34.6949771464673\\
	1.03295041801018	-34.8923983576961\\
	1.42766411620755	-35.0914236192136\\
	1.82126876605805	-35.2921890352625\\
	2.21366577622021	-35.4948279696256\\
	2.60475701086679	-35.6994686823674\\
	2.9944464330835	-35.9062318423139\\
	3.38264203195719	-36.1152280049299\\
	3.76925807318589	-36.3265551730549\\
	4.15421769571657	-36.5402965771368\\
	4.53745582883233	-36.7565188094857\\
	4.91892231427631	-36.975270408648\\
	5.29858498572847	-37.1965809033036\\
	5.67643230468941	-37.420460190772\\
	6.05247503302352	-37.6468979691733\\
	6.42674643331167	-37.8758628273682\\
	6.79930075832226	-38.1073006290989\\
	7.17021047317819	-38.3411321586846\\
	7.53956393647712	-38.5772508368898\\
	7.53956393647712	-38.5772508368898\\
	7.83306523339338	-38.7670978999714\\
	8.12571450876454	-38.9582400534283\\
	8.41759570496271	-39.1505955943366\\
	8.70880504277768	-39.3440759699468\\
	8.99944949182671	-39.5385857555349\\
	9.28964459042836	-39.7340224485102\\
	9.57951173577334	-39.9302761272753\\
	9.86917509339087	-40.127229051714\\
	10.1587582939514	-40.324755304256\\
	10.4483810995103	-40.5227205857206\\
	10.7381562340288	-40.7209822885202\\
	11.0281865855123	-40.9193899704745\\
	11.3185629964184	-41.1177863429975\\
	11.6093628571843	-41.3160088635014\\
	11.9006496921136	-41.5138919780013\\
	12.192473861929	-41.7112699913649\\
	12.4848743889546	-41.907980448797\\
	12.7778817328042	-42.1038678006319\\
	13.07152111289	-42.2987870117619\\
	13.3658157019578	-42.4926066906639\\
	13.3658157019578	-42.4926066906639\\
	13.6542487485652	-42.6809597687326\\
	13.9433467272424	-42.8680546621279\\
	14.2331232608698	-43.0538092936658\\
	14.5235896832829	-43.238156356769\\
	14.8147561904805	-43.421044139381\\
	15.1066327402941	-43.6024368761734\\
	15.3992295854204	-43.7823145893879\\
	15.6925574044024	-43.9606724467434\\
	15.9866270600458	-44.1375197131193\\
	16.281449059305	-44.312878399457\\
	16.5770328122329	-44.4867817198245\\
	16.8733857930041	-44.6592724605082\\
	17.1705126978853	-44.8304013486538\\
	17.4684146783114	-45.0002254872832\\
	17.7670887064019	-45.1688069023069\\
	18.0665271088577	-45.3362112280412\\
	18.3667172856649	-45.502506542235\\
	18.6676416139324	-45.6677623502928\\
	18.9692775251658	-45.8320487112152\\
	19.271597736459	-45.9954354943138\\
	19.5745706120774	-46.1579917553217\\
	19.878160631099	-46.319785222322\\
	20.182328938308	-46.4808818851198\\
	20.487033958491	-46.6413456854296\\
	20.7922320577288	-46.8012383086729\\
	21.097878238473	-46.9606190804455\\
	21.4039268577477	-47.1195449710318\\
	21.7103323600595	-47.2780707091198\\
	22.0170500197424	-47.4362490007184\\
	22.3240366936109	-47.5941308409684\\
	22.6312515957733	-47.7517658944338\\
	22.9386571207018	-47.9092029008883\\
	22.9386571207018	-47.9092029008883\\
	23.3406188845509	-48.114729182006\\
	23.742777441107	-48.3201007477093\\
	24.1450653756327	-48.5254113642646\\
	24.5474190181295	-48.730745521512\\
	24.9497797474891	-48.9361780485318\\
	25.3520952915231	-49.1417740917076\\
	25.7543207007844	-49.3475893171885\\
	26.1564188522135	-49.5536702434197\\
	26.558360477316	-49.7600546517943\\
	26.9601237940537	-49.9667720534788\\
	27.3616938569029	-50.1738442063383\\
	27.7630617401817	-50.3812856809456\\
	28.1642236513882	-50.5891044735216\\
	28.5651800460821	-50.7973026601225\\
	28.9659347913382	-51.0058770828452\\
	29.3664944046355	-51.2148200563577\\
	29.7668673802341	-51.4241200819249\\
	30.1670636051921	-51.633762556098\\
	30.5670938611778	-51.8437304620249\\
	30.9669694050416	-52.0540050325906\\
	31.3667016197955	-52.2645663760568\\
	31.7663017274843	-52.4753940563691\\
	32.1657805559482	-52.6864676217491\\
	32.5651483523348	-52.8977670765309\\
	32.9644146372326	-53.1092732924253\\
	33.363588094343	-53.3209683564901\\
	33.7626764916121	-53.5328358540539\\
	34.1616866306735	-53.7448610856844\\
	34.5606243222756	-53.9570312180153\\
	34.9594943860698	-54.1693353688496\\
	35.3583006737233	-54.381764627455\\
	35.7570461147656	-54.5943120113604\\
	36.1557327849134	-54.8069723612739\\
	36.554361996818	-55.019742175978\\
	36.9529344132742	-55.2326193892437\\
	37.3514501829065	-55.4456030909561\\
	37.7499090982329	-55.6586931947823\\
	38.1483107757889	-55.8718900548538\\
	38.5466548577021	-56.0851940341074\\
	38.9449412337293	-56.2986050271344\\
	39.3431702823262	-56.512121940657\\
	39.7413431288153	-56.725742135085\\
	40.1394619181601	-56.9394608310217\\
	40.5375300992532	-57.15327048509\\
	40.9355527169967	-57.3671601400489\\
	41.3335367078014	-57.5811147548597\\
	41.7314911934793	-57.7951145211604\\
	42.1294277678677	-58.0091341734907\\
	42.5273607699218	-58.2231423016017\\
	42.9253075364765	-58.4371006742623\\
	43.3232886274259	-58.6509635851356\\
	43.7213280157449	-58.8646772325484\\
	44.1194532345945	-59.0781791462817\\
	44.5176954737616	-59.2913976758824\\
	44.9160896178998	-59.5042515563994\\
	45.3146742194823	-59.7166495688656\\
	45.7134914000695	-59.9284903142477\\
	46.1125866743997	-60.1396621209092\\
	46.5120086929167	-60.3500431068243\\
	46.9118088995597	-60.5595014187333\\
	47.312041102877	-60.7678956710261\\
	47.7127609596677	-60.9750756072379\\
	48.1140253713052	-61.1808830064567\\
	48.5158917936623	-61.3851528555212\\
	48.9184174623053	-61.5877148054887\\
	49.3216585358827	-61.7883949273949\\
	49.7256691633912	-61.9870177778481\\
	50.1305004868946	-62.1834087796071\\
	50.5361996025345	-62.3773969161461\\
	50.9428085218573	-62.568817732324\\
	51.3503632046207	-62.7575166251983\\
	51.7588927731687	-62.9433523983696\\
	52.168419062328	-63.1262010371774\\
	52.5789566948648	-63.3059596360108\\
	52.9905138776838	-63.4825503670239\\
	53.4030940549271	-63.6559243162322\\
	53.8166983947869	-63.8260649273216\\
	54.231328806097	-63.9929906952174\\
	54.6469908027618	-64.1567566684013\\
	55.0636951641677	-64.3174543022807\\
	55.4814571869293	-64.4752093267575\\
	55.9002926786959	-64.6301776215376\\
	56.3202109918866	-64.7825396679251\\
	56.7412074792031	-64.932494921155\\
	57.1632607282078	-65.0802582862664\\
	57.1632607282078	-65.0802582862664\\
	57.4549547309415	-65.1810146547116\\
	57.7471336127354	-65.2809201779507\\
	58.0397957223512	-65.3800605965469\\
	58.3329393658351	-65.4785233640251\\
	58.6265610806096	-65.5763959389761\\
	58.9206537097511	-65.6737638836366\\
	59.2152044976088	-65.7707088566803\\
	59.5101934493456	-65.8673065959627\\
	59.8055921853468	-65.9636249855407\\
	60.1013634696341	-66.0597222879234\\
	60.3974614945007	-66.1556455942483\\
	60.6938328588129	-66.251429498659\\
	60.9904179834511	-66.3470949350791\\
	61.2871524610962	-66.4426480207854\\
	61.2871524610962	-66.4426480207854\\
	61.657210980308	-66.5616045771391\\
	62.027247922485	-66.6803094970132\\
	62.3971119785981	-66.798657751683\\
	62.7666598788751	-66.9165006239647\\
	63.1357691408124	-67.0336485039104\\
	63.5043473680263	-67.1498740012139\\
	63.8723368377395	-67.2649148257678\\
	64.2397140207793	-67.3784761199078\\
	64.6064844096898	-67.4902321696405\\
	64.972673537969	-67.5998276445128\\
	65.3383153752516	-67.7068786949885\\
	65.7034394231396	-67.8109743557935\\
	66.0680578540033	-67.9116787500115\\
	66.4321539549463	-68.0085345523007\\
	66.7956729728222	-68.1010680491132\\
	67.1585162110789	-68.1887959399787\\
	67.5205389177639	-68.2712337812989\\
	67.8815521493868	-68.3479057189784\\
	68.2413284313999	-68.4183549304886\\
	68.5996107021711	-68.4821540394626\\
	68.9561237596349	-68.5389147037428\\
	69.310587252545	-68.588295620493\\
	69.6627291779197	-68.6300083307754\\
	70.0122988512353	-68.6638204180125\\
	70.3590783816787	-68.6895559507493\\
	70.7028917838425	-68.7070932923317\\
	71.0436109712362	-68.7163606673546\\
	71.3811580077883	-68.7173301225537\\
	71.7155031707529	-68.7100107351042\\
	72.0466586616836	-68.6944420827403\\
	72.3746682814235	-68.6706890559744\\
	72.6995941953668	-68.6388389852822\\
	72.6995941953668	-68.6388389852822\\
	72.9914519883944	-68.6030721064638\\
	73.2809236293054	-68.5608369621352\\
	73.5681188376598	-68.5122351410308\\
	73.853165015796	-68.4573766509235\\
	74.1362024794267	-68.3963798700743\\
	74.4173794745844	-68.3293723957895\\
	74.6968479345758	-68.2564925870066\\
	74.9747610220743	-68.177891371244\\
	75.2512735412376	-68.0937336613175\\
	75.5265462921571	-68.0041985296422\\
	75.8007553433026	-67.909477157377\\
	76.074106939313	-67.8097675767\\
	76.3468582145618	-67.7052654534041\\
	76.6193428894257	-67.5961507279973\\
	76.8919995458609	-67.4825709604667\\
	77.1653978690151	-67.3646237241835\\
	77.4402555547311	-67.2423422651748\\
	77.7174358628978	-67.1156905214681\\
	77.997913871878	-66.9845748646087\\
	78.282699704673	-66.8488796391076\\
	78.5727114325409	-66.7085304631145\\
	78.8686019477602	-66.5635818152121\\
	79.170565737817	-66.4143126468148\\
	79.47818231189	-66.2612972341031\\
	79.7903806301765	-66.1054061603865\\
	80.1056034308615	-65.947700098869\\
	80.4221786543888	-65.789221457132\\
	80.7387766156929	-65.6307558269357\\
	81.0547321596616	-65.4726797567636\\
	81.370044845213	-65.314985173825\\
	81.6850497770663	-65.1574751114668\\
	82	-65\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-75	-78\\
-75	-77.4307\\
-75	-76.8613\\
-75.0001	-76.2912\\
-75.0003	-75.7206\\
-75.0003	-75.1507\\
-74.9995	-74.5845\\
-74.9973	-74.0267\\
-74.9923	-73.4825\\
-74.9835	-72.9566\\
-74.9695	-72.4516\\
-74.9492	-71.9677\\
-74.9216	-71.5019\\
-74.8852	-71.0496\\
-74.8386	-70.6049\\
-74.7797	-70.162\\
-74.7062	-69.7158\\
-74.6155	-69.2624\\
-74.5053	-68.7998\\
-74.3739	-68.3279\\
-74.2213	-67.8493\\
-74.0491	-67.3682\\
-73.8605	-66.8895\\
-73.6593	-66.4162\\
-73.448	-65.9474\\
-73.2275	-65.4786\\
-72.9973	-65.0034\\
-72.757	-64.5164\\
-72.5082	-64.0166\\
-72.2546	-63.5091\\
-72	-63\\
-71.8	-62.6\\
-71.6	-62.2\\
-71.4	-61.8\\
-71.2	-61.4\\
-71	-61\\
-70.8	-60.6\\
-70.6	-60.2\\
-70.4	-59.8\\
-70.2	-59.4\\
-70	-59\\
-69.8	-58.6\\
-69.6	-58.2\\
-69.4	-57.8\\
-69.2	-57.4\\
-69	-57\\
-68.8	-56.6\\
-68.6	-56.2\\
-68.4	-55.8\\
-68.2	-55.4\\
-68	-55\\
-67.8	-54.6\\
-67.6	-54.2\\
-67.4	-53.8\\
-67.2	-53.4\\
-67	-53\\
-66.8	-52.6\\
-66.6	-52.2\\
-66.4	-51.8\\
-66.2	-51.4\\
-66	-51\\
-65.8	-50.6\\
-65.6	-50.2\\
-65.4	-49.8\\
-65.2	-49.4\\
-65	-49\\
-64.8	-48.6\\
-64.6	-48.2\\
-64.4	-47.8\\
-64.2	-47.4\\
-64	-47\\
-63.8	-46.6\\
-63.6	-46.2\\
-63.4	-45.8\\
-63.2	-45.4\\
-63	-45\\
-62.8	-44.6\\
-62.6	-44.2\\
-62.4	-43.8\\
-62.2	-43.4\\
-62	-43\\
-61.8	-42.6\\
-61.6	-42.2\\
-61.4	-41.8\\
-61.2	-41.4\\
-61	-41\\
-60.8	-40.6\\
-60.6	-40.2\\
-60.4	-39.8\\
-60.2	-39.4\\
-60	-39\\
-59.8	-38.6\\
-59.6	-38.2\\
-59.4	-37.8\\
-59.2	-37.4\\
-59	-37\\
-58.8	-36.6\\
-58.6	-36.2\\
-58.4	-35.8\\
-58.2	-35.4\\
-58	-35\\
-57.8	-34.6\\
-57.6	-34.2\\
-57.4	-33.8\\
-57.2	-33.4\\
-57	-33\\
-56.8	-32.6\\
-56.6	-32.2\\
-56.4	-31.8\\
-56.2	-31.4\\
-56	-31\\
-55.8	-30.6\\
-55.6	-30.2\\
-55.4	-29.8\\
-55.2	-29.4\\
-55	-29\\
-54.8	-28.6\\
-54.6	-28.2\\
-54.4	-27.8\\
-54.2	-27.4\\
-54	-27\\
-53.8	-26.6\\
-53.6	-26.2\\
-53.4	-25.8\\
-53.2	-25.4\\
-53	-25\\
-52.8	-24.6\\
-52.6	-24.2\\
-52.4	-23.8\\
-52.2	-23.4\\
-52	-23\\
-51.6143	-22.2286\\
-51.2278	-21.4561\\
-50.8407	-20.6825\\
-50.4596	-19.9177\\
-50.0961	-19.1776\\
-49.7618	-18.4753\\
-49.4637	-17.8159\\
-49.2041	-17.1968\\
-48.9825	-16.6108\\
-48.7974	-16.0498\\
-48.6481	-15.507\\
-48.5345	-14.9771\\
-48.4573	-14.4564\\
-48.4174	-13.9419\\
-48.4157	-13.4311\\
-48.454	-12.9216\\
-48.5341	-12.4103\\
-48.6594	-11.8934\\
-48.8346	-11.3657\\
-49.0661	-10.8226\\
-49.3595	-10.2626\\
-49.7167	-9.68899\\
-50.1331	-9.10938\\
-50.5981	-8.53195\\
-51.1005	-7.95998\\
-51.6336	-7.38915\\
-52.1957	-6.81022\\
-52.7846	-6.21612\\
-53.3904	-5.60955\\
-54	-5\\
-53.6667	-5.33333\\
-53.3333	-5.66667\\
-53	-6\\
-52.6088	-6.39124\\
-52.2181	-6.78184\\
-51.8297	-7.16935\\
-51.4449	-7.55148\\
-51.0626	-7.92764\\
-50.68	-8.29841\\
-50.2943	-8.66428\\
-49.9035	-9.02489\\
-49.5066	-9.37879\\
-49.1039	-9.72383\\
-48.6963	-10.0578\\
-48.2847	-10.379\\
-47.8702	-10.6867\\
-47.4529	-10.9809\\
-47.0328	-11.2626\\
-46.6092	-11.5331\\
-46.181	-11.7942\\
-45.7471	-12.0479\\
-45.3061	-12.2963\\
-44.8567	-12.5411\\
-44.398	-12.7843\\
-43.9298	-13.0272\\
-43.4524	-13.2709\\
-42.9672	-13.5159\\
-42.4761	-13.7622\\
-41.9815	-14.0096\\
-41.4856	-14.2573\\
-40.99	-14.505\\
-40.4949	-14.7525\\
-40	-15\\
-39.6	-15.2\\
-39.2	-15.4\\
-38.8	-15.6\\
-38.4	-15.8\\
-38	-16\\
-37.6	-16.2\\
-37.2	-16.4\\
-36.8	-16.6\\
-36.4	-16.8\\
-36	-17\\
-35.6	-17.2\\
-35.2	-17.4\\
-34.8	-17.6\\
-34.4	-17.8\\
-34	-18\\
-33.6	-18.2\\
-33.2	-18.4\\
-32.8	-18.6\\
-32.4	-18.8\\
-32	-19\\
-31.6	-19.2\\
-31.2	-19.4\\
-30.8	-19.6\\
-30.4	-19.8\\
-30	-20\\
-29.6	-20.2\\
-29.2	-20.4\\
-28.8	-20.6\\
-28.4	-20.8\\
-28	-21\\
-27.6	-21.2\\
-27.2	-21.4\\
-26.8	-21.6\\
-26.4	-21.8\\
-26	-22\\
-25.6	-22.2\\
-25.2	-22.4\\
-24.8	-22.6\\
-24.4	-22.8\\
-24	-23\\
-23.6	-23.2\\
-23.2	-23.4\\
-22.8	-23.6\\
-22.4	-23.8\\
-22	-24\\
-21.6	-24.2\\
-21.2	-24.4\\
-20.8	-24.6\\
-20.4	-24.8\\
-20	-25\\
-19.6	-25.2\\
-19.2	-25.4\\
-18.8	-25.6\\
-18.4	-25.8\\
-18	-26\\
-17.6	-26.2\\
-17.2	-26.4\\
-16.8	-26.6\\
-16.4	-26.8\\
-16	-27\\
-15.6	-27.2\\
-15.2	-27.4\\
-14.8	-27.6\\
-14.4	-27.8\\
-14	-28\\
-13.6	-28.2\\
-13.2	-28.4\\
-12.8	-28.6\\
-12.4	-28.8\\
-12	-29\\
-11.6	-29.2\\
-11.2	-29.4\\
-10.8	-29.6\\
-10.4	-29.8\\
-10	-30\\
-9.6	-30.2\\
-9.2	-30.4\\
-8.8	-30.6\\
-8.4	-30.8\\
-8	-31\\
-7.6	-31.2\\
-7.2	-31.4\\
-6.8	-31.6\\
-6.4	-31.8\\
-6	-32\\
-5.6	-32.2\\
-5.2	-32.4\\
-4.8	-32.6\\
-4.4	-32.8\\
-4	-33\\
-3.6	-33.2\\
-3.2	-33.4\\
-2.8	-33.6\\
-2.4	-33.8\\
-2	-34\\
-1.6	-34.2\\
-1.2	-34.4\\
-0.8	-34.6\\
-0.4	-34.8\\
0	-35\\
0.4	-35.2\\
0.8	-35.4\\
1.2	-35.6\\
1.6	-35.8\\
2	-36\\
2.54837	-36.2742\\
3.09641	-36.5483\\
3.64294	-36.8221\\
4.18716	-37.0959\\
4.72912	-37.3709\\
5.26917	-37.6486\\
5.80734	-37.9303\\
6.34306	-38.217\\
6.87533	-38.5093\\
7.40306	-38.8074\\
7.92545	-39.1114\\
8.44213	-39.421\\
8.95326	-39.7361\\
9.45944	-40.0564\\
9.96159	-40.3815\\
10.4609	-40.7111\\
10.9584	-41.0446\\
11.4554	-41.3812\\
11.9529	-41.72\\
12.4519	-42.0599\\
12.953	-42.3997\\
13.4568	-42.7379\\
13.9636	-43.0732\\
14.4736	-43.4041\\
14.9866	-43.7295\\
15.5026	-44.0483\\
16.0211	-44.3598\\
16.542	-44.6636\\
17.0649	-44.9598\\
17.5898	-45.2487\\
18.1169	-45.5314\\
18.6467	-45.8093\\
19.1799	-46.0839\\
19.7174	-46.3568\\
20.2594	-46.6296\\
20.8054	-46.903\\
21.3539	-47.1771\\
21.903	-47.4515\\
22.4516	-47.7258\\
23	-48\\
23.4	-48.2\\
23.8	-48.4\\
24.2	-48.6\\
24.6	-48.8\\
25	-49\\
25.4	-49.2\\
25.8	-49.4\\
26.2	-49.6\\
26.6	-49.8\\
27	-50\\
27.4	-50.2\\
27.8	-50.4\\
28.2	-50.6\\
28.6	-50.8\\
29	-51\\
29.4	-51.2\\
29.8	-51.4\\
30.2	-51.6\\
30.6	-51.8\\
31	-52\\
31.4	-52.2\\
31.8	-52.4\\
32.2	-52.6\\
32.6	-52.8\\
33	-53\\
33.4	-53.2\\
33.8	-53.4\\
34.2	-53.6\\
34.6	-53.8\\
35	-54\\
35.4	-54.2\\
35.8	-54.4\\
36.2	-54.6\\
36.6	-54.8\\
37	-55\\
37.4	-55.2\\
37.8	-55.4\\
38.2	-55.6\\
38.6	-55.8\\
39	-56\\
39.4	-56.2\\
39.8	-56.4\\
40.2	-56.6\\
40.6	-56.8\\
41	-57\\
41.4	-57.2\\
41.8	-57.4\\
42.2	-57.6\\
42.6	-57.8\\
43	-58\\
43.4	-58.2\\
43.8	-58.4\\
44.2	-58.6\\
44.6	-58.8\\
45	-59\\
45.4	-59.2\\
45.8	-59.4\\
46.2	-59.6\\
46.6	-59.8\\
47	-60\\
47.4	-60.2\\
47.8	-60.4\\
48.2	-60.6\\
48.6	-60.8\\
49	-61\\
49.4	-61.2\\
49.8	-61.4\\
50.2	-61.6\\
50.6	-61.8\\
51	-62\\
51.4	-62.2\\
51.8	-62.4\\
52.2	-62.6\\
52.6	-62.8\\
53	-63\\
53.4	-63.2\\
53.8	-63.4\\
54.2	-63.6\\
54.6	-63.8\\
55	-64\\
55.4	-64.2\\
55.8	-64.4\\
56.2	-64.6\\
56.6	-64.8\\
57	-65\\
57.4	-65.2\\
57.8	-65.4\\
58.2	-65.6\\
58.6	-65.8\\
59	-66\\
59.748	-66.374\\
60.4948	-66.7471\\
61.2366	-67.1158\\
61.9726	-67.4763\\
62.7054	-67.8254\\
63.4381	-68.1591\\
64.1722	-68.4721\\
64.9065	-68.7586\\
65.6387	-69.0128\\
66.3657	-69.2301\\
67.0849	-69.4072\\
67.7945	-69.5425\\
68.4931	-69.6354\\
69.1803	-69.6861\\
69.8559	-69.6953\\
70.5204	-69.6641\\
71.1743	-69.594\\
71.8189	-69.4864\\
72.4555	-69.3431\\
73.086	-69.1664\\
73.713	-68.9583\\
74.3408	-68.7208\\
74.9758	-68.4553\\
75.6272	-68.1618\\
76.3045	-67.8402\\
77.0139	-67.4923\\
77.7513	-67.1249\\
78.5019	-66.7493\\
79.2518	-66.3741\\
80	-66\\
80.4	-65.8\\
80.8	-65.6\\
81.2	-65.4\\
81.6	-65.2\\
82	-65\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-75	-78\\
-75	-77.5001695021407\\
-75.0000050858927	-77.0003298759651\\
-75.000026264778	-76.5004511774288\\
-75.0000662819981	-76.0005277320974\\
-75.0000951770943	-75.5006344756997\\
-75.0000309927015	-75.0009260839716\\
-74.9997302017893	-74.5015922194261\\
-74.9989875192245	-74.0028081235083\\
-74.997542609287	-73.5047040779635\\
-74.9950907595701	-73.007357085315\\
-74.9912950806701	-72.5107976752265\\
-74.9857985769412	-72.015023146969\\
-74.9782351409806	-71.5200110827866\\
-74.9682390260428	-71.0257301169922\\
-74.9554526607202	-70.532147225956\\
-74.9395328468425	-70.0392319982551\\
-74.9201554761645	-69.5469587441883\\
-74.8970189472068	-69.0553072701685\\
-74.869846479417	-68.5642629409345\\
-74.8383875185347	-68.0738164297286\\
-74.8024184118756	-67.5839633769956\\
-74.7617425105271	-67.0947040563938\\
-74.7161898311883	-66.6060430754447\\
-74.6656163864419	-66.1179891028577\\
-74.6099032703968	-65.6305546019966\\
-74.5489555678032	-65.1437555498702\\
-74.4827011391999	-64.6576111266189\\
-74.4110893222594	-64.1721433676627\\
-74.3340895799011	-63.6873767772973\\
-74.251690118485	-63.2033379075972\\
-74.1638964940265	-62.7200549097168\\
-74.0707302204869	-62.2375570661212\\
-73.9722273914697	-61.7558743121767\\
-73.8684373248838	-61.2750367542076\\
-73.7594212392067	-60.7950741889966\\
-73.6452509699151	-60.3160156273385\\
-73.526007735569	-59.8378888224831\\
-73.4017809651516	-59.3607198044346\\
-73.2726672018522	-58.8845324251377\\
-73.1387691036362	-58.4093479304813\\
-73.0001945672383	-57.9351845962666\\
-72.8570560074536	-57.4620574990944\\
-72.8570560074536	-57.4620574990944\\
-72.6479764180655	-56.797585561836\\
-72.4304174165338	-56.1352261529997\\
-72.2047287569476	-55.4750079250145\\
-71.9712631747848	-54.8169516106291\\
-71.7303699255778	-54.1610686940279\\
-71.4823903043902	-53.5073616872629\\
-71.2276547475637	-52.855825053678\\
-70.9664810073556	-52.2064463549775\\
-70.6991729858359	-51.5592074389369\\
-70.4260199530938	-50.9140855968353\\
-70.1472959900301	-50.2710546697312\\
-69.8632595722795	-49.6300861017416\\
-69.5741532549416	-48.9911499435054\\
-69.2802034388254	-48.354215809041\\
-68.9816202074435	-47.7192537883411\\
-68.6785972264534	-47.0862353177096\\
-68.3713116973416	-46.4551340102433\\
-68.0599243566618	-45.8259264498102\\
-67.7445795117923	-45.1985929530849\\
-67.4254051041202	-44.5731183053373\\
-67.1025127907516	-43.9494924761606\\
-66.7759980362362	-43.3277113201004\\
-66.4459402064461	-42.7077772620584\\
-66.1124026579762	-42.0896999546423\\
-65.7754328189103	-41.4734968684807\\
-65.4350622619896	-40.8591937299446\\
-65.0913067827351	-40.2468246507683\\
-64.7441665227565	-39.6364317172577\\
-64.3936262468475	-39.0280637923942\\
-64.0396560353005	-38.4217744976943\\
-64.0396560353005	-38.4217744976943\\
-63.8352359206735	-38.0752728939948\\
-63.6296664000091	-37.7294845719958\\
-63.422938776194	-37.3844240906223\\
-63.2150444625158	-37.0401085184268\\
-63.0059742776198	-36.6965569681686\\
-62.7957178598791	-36.3537903974947\\
-62.5842632230662	-36.0118315548064\\
-62.3715964504474	-35.6707050017077\\
-62.1577015114987	-35.3304371752167\\
-61.9425601791921	-34.9910564697841\\
-61.7261520242395	-34.6525933278301\\
-61.5084544642969	-34.3150803322638\\
-61.2894428495736	-33.9785522974003\\
-61.0690905704115	-33.6430463566888\\
-60.84736917643	-33.3086020470261\\
-60.6242485003342	-32.9752613902798\\
-60.3996967822709	-32.6430689730898\\
-60.173680792692	-32.3120720261472\\
-59.9461659531234	-31.9823205040581\\
-59.7171164551488	-31.6538671666442\\
-59.4864953784057	-31.3267676621365\\
-59.2542648085313	-31.001080612173\\
-59.020385955818	-30.6768676977391\\
-58.7848192748248	-30.3541937440848\\
-58.5475245842801	-30.0331268010442\\
-58.3084611851694	-29.7137382128529\\
-58.0675879727519	-29.3961026682475\\
-57.8248635351752	-29.0802982170688\\
-57.5802462271302	-28.7664062335672\\
-57.3336942014875	-28.4545112990999\\
-57.0851653752298	-28.1447009683424\\
-56.8346172990024	-27.8370653747446\\
-56.5820068941957	-27.5316966254375\\
-56.3272900215126	-27.2286879379918\\
-56.0704208572422	-26.9281324891156\\
-55.8113510880161	-26.6301219892336\\
-55.5500290038313	-26.3347450784857\\
-55.2863986808825	-26.0420857647563\\
-55.0203995894168	-25.7522222776366\\
-55.0203995894168	-25.7522222776366\\
-54.3855215917382	-25.0823667173849\\
-53.736891114352	-24.429776890217\\
-53.0745544363913	-23.7961490521204\\
-52.3986871614518	-23.1832741270924\\
-51.7094422562229	-22.5929452648443\\
-51.0069279526743	-22.0269433678018\\
-50.2912337399505	-21.487031904512\\
-49.5624593429143	-20.9749407418409\\
-48.8207288074269	-20.4923388681339\\
-48.0661875627827	-20.0408025989696\\
-47.2989872886081	-19.6217860890609\\
-46.5192667902964	-19.2365993511286\\
-45.727140338931	-18.8863972260555\\
-44.9227079936368	-18.5721803418411\\
-44.1060972833751	-18.2948035810194\\
-43.2775283933911	-18.054981243474\\
-42.4373858517496	-17.8532805229188\\
-41.586272145836	-17.6901001706386\\
-40.7250238481706	-17.5656392626777\\
-39.8546939001187	-17.4798670889304\\
-38.9765120047584	-17.4325020083584\\
-38.0918331777617	-17.4230025141467\\
-37.2020817826779	-17.4505709950209\\
-36.3086965060644	-17.5141691673259\\
-35.4130802803828	-17.612543229228\\
-34.5165577763369	-17.7442562310952\\
-33.6203416937087	-17.9077249180097\\
-32.7255078313181	-18.1012583052332\\
-31.8329781811478	-18.3230953066905\\
-30.9435118052711	-18.5714385674303\\
-30.9435118052711	-18.5714385674303\\
-30.5252520720453	-18.6972465149881\\
-30.1078620959779	-18.828358482313\\
-29.6913889348394	-18.9645853865322\\
-29.2758739285914	-19.1057394862847\\
-28.8613524944933	-19.2516352422277\\
-28.4478541390655	-19.4020900689665\\
-28.035402620875	-19.5569249442085\\
-27.6240162135046	-19.7159648742519\\
-27.2137080306379	-19.8790392312652\\
-26.8044863851312	-20.0459819839622\\
-26.3963551618984	-20.2166318436722\\
-25.9893141907297	-20.3908323453053\\
-25.5833596099926	-20.5684318791488\\
-25.1784842156748	-20.7492836858122\\
-24.7746777926702	-20.9332458234804\\
-24.3719274268111	-21.1201811141136\\
-23.9702177971534	-21.3099570733453\\
-23.569531448617	-21.5024458274796\\
-23.1698490454219	-21.6975240200682\\
-22.771149605937	-21.8950727099326\\
-22.3734107196523	-22.0949772620977\\
-21.9766087470231	-22.297127232845\\
-21.5807190029562	-22.5014162499209\\
-21.1857159247074	-22.7077418888185\\
-20.7915732249656	-22.9160055459567\\
-20.3982640308876	-23.1261123095071\\
-20.0057610098445	-23.3379708285471\\
-19.6140364826292	-23.5514931811531\\
-19.223062524861	-23.7665947419806\\
-18.8328110573081	-23.9831940498178\\
-18.44325392583	-24.2012126755336\\
-18.0543629716198	-24.4205750907879\\
-17.6661100924051	-24.6412085378094\\
-17.2784672952381	-24.8630429005006\\
-16.8914067414814	-25.0860105770762\\
-16.5049007845668	-25.3100463543989\\
-16.1189220010787	-25.5350872841348\\
-15.7334432156817	-25.7610725608143\\
-15.3484375203881	-25.9879434018504\\
-14.9638782886306	-26.2156429295357\\
-14.579739184579	-26.4441160550129\\
-14.1959941681141	-26.6733093641905\\
-13.8126174958474	-26.9031710055496\\
-13.4295837185489	-27.1336505797745\\
-13.046867675325	-27.3646990311165\\
-12.6644444848671	-27.5962685403903\\
-12.2822895340696	-27.8283124194865\\
-11.900378464301	-28.0607850072759\\
-11.5186871555921	-28.293641566773\\
-11.137191708993	-28.5268381834228\\
-10.7558684273347	-28.760331664379\\
-10.3746937946223	-28.9940794386471\\
-9.99364445427317	-29.2280394579849\\
-9.61269718640619	-29.4621700984752\\
-9.23182888438318	-29.6964300627224\\
-8.85101653079692	-29.9307782826623\\
-8.47023717310647	-30.1651738230143\\
-8.08946789913534	-30.399575785422\\
-7.70868581268823	-30.6339432133\\
-7.32786800962552	-30.8682349972673\\
-6.94699155489111	-31.1024097807238\\
-6.5660334612639	-31.3364258644888\\
-6.18497067105615	-31.5702411082806\\
-5.80378004269093	-31.803812824945\\
-5.42243834514803	-32.0370976604268\\
-5.04092226479439	-32.2700514481664\\
-4.65920843130317	-32.5026290204839\\
-4.27727347262034	-32.7347839511288\\
-3.89509411415785	-32.9664681919975\\
-3.51264734639373	-33.1976315524673\\
-3.12991070070676	-33.4282209515962\\
-2.74686269777091	-33.6581793533147\\
-2.36348355985363	-33.8874442820397\\
-1.97975606137886	-34.1159459664802\\
-1.59566508066101	-34.3436060309183\\
-1.21119399932676	-34.5703381635537\\
-0.826320746866217	-34.7960495955422\\
-0.441015373539676	-35.0206425999129\\
-0.0552393453445605	-35.244015865368\\
0.331053764759716	-35.4660657153814\\
0.717916682034294	-35.6866871968535\\
1.10540642450005	-35.9057750883503\\
1.49358226830323	-36.1232248653601\\
1.88250392019264	-36.3389336322305\\
2.27223000659865	-36.5528010071996\\
2.66281690073979	-36.7647299359454\\
3.05431785929187	-36.9746274094567\\
3.44678241887126	-37.1824050693456\\
3.8402559990255	-37.3879796934914\\
4.23477966388256	-37.5912735640154\\
4.63039000335727	-37.7922147264825\\
5.02711910366476	-37.9907371535126\\
5.42499458441421	-38.1867808279421\\
5.82403968534709	-38.3802917608657\\
6.2242733899538	-38.5712219588918\\
6.6257105760563	-38.7595293532714\\
7.02836218532025	-38.9451777015554\\
7.43223540485362	-39.1281364703508\\
7.83733385480062	-39.3083807056955\\
8.24365777634631	-39.4858908956266\\
8.65120421498631	-39.6606528276965\\
9.05996719447572	-39.8326574424966\\
9.46993787777691	-40.0019006827222\\
9.8811047130867	-40.1683833361066\\
10.2934535684953	-40.3321108708419\\
10.7069678686032	-40.4930932645151\\
11.1216287449577	-40.6513448266241\\
11.5374152044375	-40.8068840128789\\
11.9543043154484	-40.9597332298191\\
12.3722714079547	-41.1099186288134\\
12.79129028207	-41.2574698896277\\
13.21133342014	-41.4024199948392\\
13.6323721978965	-41.5448049970923\\
14.0543770910184	-41.6846637815563\\
14.4773178741944	-41.8220378260486\\
14.9011638104582	-41.9569709611985\\
15.3258838291683	-42.0895091328353\\
15.7514466915	-42.2197001685275\\
16.1778211427427	-42.347593549928\\
16.6049760510374	-42.4732401923048\\
17.0328805324746	-42.5966922323864\\
17.4615040627007	-42.7180028254116\\
17.8908165753674	-42.8372259520713\\
18.3207885478982	-42.9544162358445\\
18.7513910751619	-43.0696287710694\\
19.1825959317208	-43.1829189619557\\
19.6143756233801	-43.2943423726222\\
20.0467034288002	-43.4039545881409\\
20.4795534319516	-43.5118110864834\\
20.9129005461947	-43.61796712119\\
21.3467205307565	-43.7224776145187\\
21.780990000357	-43.8253970607814\\
22.2156864287088	-43.9267794395301\\
22.6507881465806	-44.0266781382208\\
23.0862743350737	-44.125145883952\\
23.5221250147198	-44.222234683849\\
23.9583210309672	-44.3179957736405\\
24.3948440365748	-44.4124795739446\\
24.8316764713997	-44.5057356537547\\
25.2688015400247	-44.5978127005735\\
25.7062031876472	-44.6887584966003\\
26.1438660746357	-44.7786199003191\\
26.5817755501564	-44.8674428327777\\
27.0199176252829	-44.9552722677955\\
27.4582789460279	-45.0421522253214\\
27.4582789460279	-45.0421522253214\\
28.0866518758139	-45.1650514968874\\
28.7154133284491	-45.2862133696248\\
29.3445302377533	-45.4057569887483\\
29.9739717109314	-45.5237976252032\\
30.6037088254707	-45.6404469056082\\
31.2337144386307	-45.7558130476444\\
31.8639630151182	-45.8700010811399\\
32.4944304707638	-45.9831130563106\\
33.1250940282501	-46.0952482468119\\
33.7559320814022	-46.2065033549746\\
34.3869240655366	-46.3169727242698\\
35.0180503322263	-46.4267485616476\\
35.64929202742	-46.5359211706163\\
36.2806309721757	-46.644579194849\\
36.9120495453953	-46.7528098715822\\
37.5435305679573	-46.8606992939297\\
38.1750571875685	-46.9683326813292\\
38.8066127635501	-47.0757946575494\\
39.4381807506567	-47.1831695359467\\
40.0697445809871	-47.2905416118553\\
40.7012875432143	-47.3979954619939\\
41.3327926590352	-47.5056162502692\\
41.9642425584372	-47.6134900378939\\
42.5956193589185	-47.7217040925291\\
43.2269045602969	-47.830347185154\\
43.858078977159	-47.9395098532862\\
44.4891227447653	-48.0492845939766\\
45.1200154458834	-48.1597659298924\\
45.7507363994902	-48.2710502704205\\
46.3812650965153	-48.383235479244\\
46.3812650965153	-48.383235479244\\
46.9321338899583	-48.482093163061\\
47.4828256107834	-48.5817795279454\\
48.0333228525953	-48.6823596046817\\
48.5836063590122	-48.7838991416974\\
49.1336559833289	-48.8864659184911\\
49.6834515264362	-48.9901305855089\\
50.232973754922	-49.0949668348743\\
50.7822055666027	-49.2010507990628\\
51.3311325904729	-49.3084595581338\\
51.8797424489843	-49.4172688679081\\
52.4280228860286	-49.5275506590641\\
52.9759585202572	-49.6393710798585\\
53.5235291312144	-49.7527904117679\\
54.0707093361697	-49.8678649916396\\
54.6174685949194	-49.9846503708849\\
55.1637713814828	-50.1032048955385\\
55.7095778308229	-50.2235930813307\\
56.2548450419256	-50.3458883463409\\
56.2548450419256	-50.3458883463409\\
57.0908089660066	-50.537548622088\\
57.9251593407938	-50.7342493681193\\
58.7575380768259	-50.9363976004535\\
59.5874738293309	-51.1444966597761\\
60.4143948773761	-51.3591745683936\\
61.2376278591758	-51.5811909682655\\
62.0563875528897	-51.8114278776645\\
62.8697625184317	-52.0508709187621\\
63.6767000392669	-52.3005855155121\\
64.4759919901848	-52.5616901299634\\
65.2662622475146	-52.8353270205068\\
66.0459560900088	-53.122630274161\\
66.8133323189139	-53.4246906980911\\
67.5664592384626	-53.7425173140276\\
68.3032160187784	-54.0769955553152\\
69.0213012334696	-54.4288427691649\\
69.7182504674583	-54.7985622554195\\
70.3914647604981	-55.1863977990705\\
71.0382512102381	-55.5922914140064\\
71.6558762414168	-56.0158477016679\\
72.2416308606721	-56.4563087055547\\
72.7929058200603	-56.9125433308946\\
73.307273406385	-57.3830554585594\\
73.7825721899946	-57.8660155169117\\
74.2169920857528	-58.3593230326552\\
74.6091591916447	-58.8607147812072\\
74.9582202740062	-59.3679456001151\\
75.2639181785634	-59.8790803456693\\
75.5266205196122	-60.3929186358317\\
75.7472113811762	-60.9094655687047\\
75.7472113811762	-60.9094655687047\\
75.7472113811762	-60.9094655687047\\
75.7472113811762	-60.9094655687046\\
75.7472113811762	-60.9094655687046\\
75.7472113811762	-60.9094655687045\\
75.7472113811761	-60.9094655687045\\
75.7472113811761	-60.9094655687044\\
75.7472113811761	-60.9094655687043\\
75.7472113811761	-60.9094655687043\\
75.7472113811761	-60.9094655687042\\
75.7472113811761	-60.9094655687042\\
75.7472113811761	-60.9094655687041\\
75.7472113811761	-60.9094655687041\\
75.747211381176	-60.909465568704\\
75.747211381176	-60.909465568704\\
75.747211381176	-60.9094655687039\\
75.747211381176	-60.9094655687039\\
75.747211381176	-60.9094655687038\\
75.747211381176	-60.9094655687038\\
75.747211381176	-60.9094655687037\\
75.7472113811759	-60.9094655687037\\
75.7472113811759	-60.9094655687036\\
75.7472113811759	-60.9094655687036\\
75.7472113811759	-60.9094655687035\\
75.7472113811759	-60.9094655687035\\
75.7472113811759	-60.9094655687034\\
75.7472113811759	-60.9094655687034\\
75.8971411894935	-61.335150817271\\
76.019537777409	-61.7632163775866\\
76.1142448480768	-62.1927037221923\\
76.1811610615586	-62.6223206790197\\
76.2203178533466	-63.0508369293545\\
76.2318284644677	-63.4772199007218\\
76.2158129195225	-63.9006566923803\\
76.1723295372147	-64.3205477829562\\
76.1013065188712	-64.7365300710384\\
76.0024500558862	-65.1485501256906\\
75.8751265339023	-65.5569166880648\\
75.71827526991	-65.9622090198952\\
75.5303952172584	-66.3650922375071\\
75.3096147556891	-66.7661157213743\\
75.0538483904083	-67.1655270611045\\
74.7610432003718	-67.5631219629588\\
74.4295090910452	-67.9581530779229\\
74.058307353431	-68.3493238352445\\
73.6476411755523	-68.7348909687301\\
73.1991534159895	-69.1128879561\\
72.7160041968179	-69.4814596340702\\
72.202602594851	-69.8392664091357\\
71.6639450252947	-70.1858784384741\\
71.104692494794	-70.5220450579733\\
70.5283493222049	-70.8497081725966\\
69.9370371858885	-71.1716476885629\\
69.3322087183995	-71.4907237718123\\
68.7160599715984	-71.8088887296173\\
68.0923501005121	-72.1265914270465\\
67.4650902120242	-72.4433629274749\\
67.4650902120242	-72.4433629274749\\
67.7890105698605	-72.2800463592276\\
68.1127140567334	-72.1162657085398\\
68.436257533874	-71.9518946565141\\
68.7595851646375	-71.7868841762553\\
69.0825683135587	-71.6212535640939\\
69.4050864060457	-71.4550539453596\\
69.7270847781739	-71.2883377835548\\
70.0485894339913	-71.1211467151681\\
70.3696895341508	-70.953514287934\\
70.6905070022001	-70.7854751057304\\
71.0111680881533	-70.6170734537568\\
71.3317839956618	-70.4483679644332\\
71.6524416697079	-70.2794317768305\\
71.9732026046375	-70.1103492736749\\
72.2941065082594	-69.9412110199198\\
72.6151769565737	-69.7721083732797\\
72.9364270383131	-69.603128768289\\
73.257863913007	-69.4343521644797\\
73.5794919304249	-69.2658487463384\\
73.901314408815	-69.0976777155887\\
74.2233343789554	-68.929886908842\\
74.5455546469918	-68.7625129629721\\
74.8679774865726	-68.595581792767\\
75.190604195162	-68.4291092074318\\
75.5134346730441	-68.2631015544685\\
75.8364671206017	-68.0975563323018\\
76.1596979023381	-67.9324627547339\\
76.4831215908534	-67.7678022826298\\
76.80673117439	-67.6035491641038\\
77.1305183820345	-67.4396710463927\\
77.4544740487222	-67.2761297411811\\
77.7785884107706	-67.1128822379925\\
78.1028512023424	-66.9498820608838\\
78.4272514329956	-66.7870810411586\\
78.7517767910094	-66.6244315192386\\
79.0764127574207	-66.4618888802024\\
79.4011417296633	-66.299414169899\\
79.7259426884047	-66.1369763594735\\
80.050792065884	-65.9745536965455\\
80.3756662828611	-65.8121336177886\\
80.700545715231	-65.6497110251363\\
81.0254186566572	-65.4872853719522\\
81.3502827618321	-65.3248577176127\\
81.6751419110305	-65.1624290444847\\
82	-65\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-75	-78\\
-75	-77.5\\
-75	-77\\
-75	-76.5\\
-75	-76\\
-75.0001	-75.5747\\
-75.0007	-75.1472\\
-75.0015	-74.7533\\
-75.0018	-74.3776\\
-75.0009	-74.0177\\
-74.9981	-73.671\\
-74.9928	-73.3353\\
-74.9845	-73.0083\\
-74.9724	-72.6883\\
-74.9561	-72.3733\\
-74.935	-72.0617\\
-74.9083	-71.7523\\
-74.8754	-71.4436\\
-74.8355	-71.1344\\
-74.7878	-70.8238\\
-74.7315	-70.5108\\
-74.6658	-70.1943\\
-74.5897	-69.8736\\
-74.5025	-69.5479\\
-74.4034	-69.217\\
-74.2919	-68.8808\\
-74.1682	-68.5402\\
-74.0339	-68.1988\\
-73.8939	-67.8665\\
-73.7523	-67.5482\\
-73.6101	-67.2418\\
-73.4667	-66.9423\\
-73.3204	-66.6433\\
-73.171	-66.3424\\
-73	-66\\
-72.8	-65.6\\
-72.6	-65.2\\
-72.4	-64.8\\
-72.2	-64.4\\
-72	-64\\
-71.8	-63.6\\
-71.6	-63.2\\
-71.4	-62.8\\
-71.2	-62.4\\
-71	-62\\
-70.8	-61.6\\
-70.6	-61.2\\
-70.4	-60.8\\
-70.2	-60.4\\
-70	-60\\
-69.8	-59.6\\
-69.6	-59.2\\
-69.4	-58.8\\
-69.2	-58.4\\
-69	-58\\
-68.8	-57.6\\
-68.6	-57.2\\
-68.4	-56.8\\
-68.2	-56.4\\
-68	-56\\
-67.8	-55.6\\
-67.6	-55.2\\
-67.4	-54.8\\
-67.2	-54.4\\
-67	-54\\
-66.8	-53.6\\
-66.6	-53.2\\
-66.4	-52.8\\
-66.2	-52.4\\
-66	-52\\
-65.8	-51.6\\
-65.6	-51.2\\
-65.4	-50.8\\
-65.2	-50.4\\
-65	-50\\
-64.8	-49.6\\
-64.6	-49.2\\
-64.4	-48.8\\
-64.2	-48.4\\
-64	-48\\
-63.8	-47.6\\
-63.6	-47.2\\
-63.4	-46.8\\
-63.2	-46.4\\
-63	-46\\
-62.8	-45.6\\
-62.6	-45.2\\
-62.4	-44.8\\
-62.2	-44.4\\
-62	-44\\
-61.8	-43.6\\
-61.6	-43.2\\
-61.4	-42.8\\
-61.2	-42.4\\
-61	-42\\
-60.8	-41.6\\
-60.6	-41.2\\
-60.4	-40.8\\
-60.2	-40.4\\
-60	-40\\
-59.8	-39.6\\
-59.6	-39.2\\
-59.4	-38.8\\
-59.2	-38.4\\
-59	-38\\
-58.8	-37.6\\
-58.6	-37.2\\
-58.4	-36.8\\
-58.2	-36.4\\
-58	-36\\
-57.8	-35.6\\
-57.6	-35.2\\
-57.4	-34.8\\
-57.2	-34.4\\
-57	-34\\
-56.8	-33.6\\
-56.6	-33.2\\
-56.4	-32.8\\
-56.2	-32.4\\
-56	-32\\
-55.8	-31.6\\
-55.6	-31.2\\
-55.4	-30.8\\
-55.2	-30.4\\
-55	-30\\
-54.8	-29.6\\
-54.6	-29.2\\
-54.4	-28.8\\
-54.2	-28.4\\
-54	-28\\
-53.8	-27.6\\
-53.6	-27.2\\
-53.4	-26.8\\
-53.2	-26.4\\
-53	-26\\
-52.8	-25.6\\
-52.6	-25.2\\
-52.4	-24.8\\
-52.2	-24.4\\
-52	-24\\
-51.8	-23.6\\
-51.6	-23.2\\
-51.4	-22.8\\
-51.2	-22.4\\
-51	-22\\
-50.8	-21.6\\
-50.6	-21.2\\
-50.4	-20.8\\
-50.2	-20.4\\
-50	-20\\
-49.6792	-19.3594\\
-49.3804	-18.7647\\
-49.1128	-18.2279\\
-48.869	-17.727\\
-48.6462	-17.2507\\
-48.4435	-16.7918\\
-48.261	-16.346\\
-48.0992	-15.9104\\
-47.9588	-15.4833\\
-47.8404	-15.0633\\
-47.7447	-14.6491\\
-47.672	-14.2393\\
-47.6228	-13.8324\\
-47.5976	-13.4266\\
-47.5973	-13.0206\\
-47.6226	-12.6131\\
-47.6745	-12.2043\\
-47.7528	-11.7996\\
-47.857	-11.4012\\
-47.9867	-11.0104\\
-48.1459	-10.6186\\
-48.3395	-10.2201\\
-48.5728	-9.81105\\
-48.8502	-9.39009\\
-49.1721	-8.96037\\
-49.5195	-8.54323\\
-49.8656	-8.15947\\
-50.2139	-7.79336\\
-50.5801	-7.42076\\
-51	-7\\
-50.6667	-7.33333\\
-50.3333	-7.66667\\
-50	-8\\
-49.7378	-8.262\\
-49.512	-8.48661\\
-49.2766	-8.71827\\
-49.0313	-8.95567\\
-48.771	-9.20173\\
-48.4952	-9.45478\\
-48.2121	-9.70532\\
-47.9277	-9.94741\\
-47.6429	-10.18\\
-47.358	-10.4031\\
-47.0728	-10.6171\\
-46.787	-10.8226\\
-46.5002	-11.0206\\
-46.2117	-11.2118\\
-45.921	-11.3972\\
-45.6274	-11.5777\\
-45.3303	-11.7543\\
-45.029	-11.9277\\
-44.723	-12.0988\\
-44.4118	-12.2685\\
-44.0949	-12.4373\\
-43.7721	-12.606\\
-43.4431	-12.7752\\
-43.1081	-12.9454\\
-42.7671	-13.1171\\
-42.4206	-13.2906\\
-42.0691	-13.4661\\
-41.7138	-13.6434\\
-41.3565	-13.8218\\
-41	-14\\
-40.6	-14.2\\
-40.2	-14.4\\
-39.8	-14.6\\
-39.4	-14.8\\
-39	-15\\
-38.6	-15.2\\
-38.2	-15.4\\
-37.8	-15.6\\
-37.4	-15.8\\
-37	-16\\
-36.6	-16.2\\
-36.2	-16.4\\
-35.8	-16.6\\
-35.4	-16.8\\
-35	-17\\
-34.6	-17.2\\
-34.2	-17.4\\
-33.8	-17.6\\
-33.4	-17.8\\
-33	-18\\
-32.6	-18.2\\
-32.2	-18.4\\
-31.8	-18.6\\
-31.4	-18.8\\
-31	-19\\
-30.6	-19.2\\
-30.2	-19.4\\
-29.8	-19.6\\
-29.4	-19.8\\
-29	-20\\
-28.6	-20.2\\
-28.2	-20.4\\
-27.8	-20.6\\
-27.4	-20.8\\
-27	-21\\
-26.6	-21.2\\
-26.2	-21.4\\
-25.8	-21.6\\
-25.4	-21.8\\
-25	-22\\
-24.6	-22.2\\
-24.2	-22.4\\
-23.8	-22.6\\
-23.4	-22.8\\
-23	-23\\
-22.6	-23.2\\
-22.2	-23.4\\
-21.8	-23.6\\
-21.4	-23.8\\
-21	-24\\
-20.6	-24.2\\
-20.2	-24.4\\
-19.8	-24.6\\
-19.4	-24.8\\
-19	-25\\
-18.6	-25.2\\
-18.2	-25.4\\
-17.8	-25.6\\
-17.4	-25.8\\
-17	-26\\
-16.6	-26.2\\
-16.2	-26.4\\
-15.8	-26.6\\
-15.4	-26.8\\
-15	-27\\
-14.6	-27.2\\
-14.2	-27.4\\
-13.8	-27.6\\
-13.4	-27.8\\
-13	-28\\
-12.6	-28.2\\
-12.2	-28.4\\
-11.8	-28.6\\
-11.4	-28.8\\
-11	-29\\
-10.6	-29.2\\
-10.2	-29.4\\
-9.8	-29.6\\
-9.4	-29.8\\
-9	-30\\
-8.6	-30.2\\
-8.2	-30.4\\
-7.8	-30.6\\
-7.4	-30.8\\
-7	-31\\
-6.6	-31.2\\
-6.2	-31.4\\
-5.8	-31.6\\
-5.4	-31.8\\
-5	-32\\
-4.6	-32.2\\
-4.2	-32.4\\
-3.8	-32.6\\
-3.4	-32.8\\
-3	-33\\
-2.6	-33.2\\
-2.2	-33.4\\
-1.8	-33.6\\
-1.4	-33.8\\
-1	-34\\
-0.6	-34.2\\
-0.2	-34.4\\
0.2	-34.6\\
0.6	-34.8\\
1	-35\\
1.44042	-35.2204\\
1.87757	-35.4403\\
2.31644	-35.6636\\
2.75701	-35.8914\\
3.19741	-36.1238\\
3.63564	-36.3604\\
4.07035	-36.6012\\
4.50089	-36.846\\
4.92711	-37.0948\\
5.34921	-37.3476\\
5.7676	-37.6043\\
6.18281	-37.8649\\
6.59544	-38.1293\\
7.00607	-38.3972\\
7.4153	-38.6683\\
7.82367	-38.9423\\
8.2317	-39.2187\\
8.63983	-39.497\\
9.04847	-39.7765\\
9.45799	-40.0565\\
9.86869	-40.3365\\
10.2808	-40.6155\\
10.6947	-40.893\\
11.1103	-41.1681\\
11.5279	-41.4402\\
11.9476	-41.7085\\
12.3692	-41.9725\\
12.7929	-42.2318\\
13.2185	-42.4858\\
13.6458	-42.7343\\
14.0745	-42.9772\\
14.5042	-43.2143\\
14.9345	-43.446\\
15.3649	-43.6725\\
15.7953	-43.8945\\
16.2259	-44.1132\\
16.6581	-44.3302\\
17.0947	-44.5481\\
17.5404	-44.7704\\
18	-45\\
18.4	-45.2\\
18.8	-45.4\\
19.2	-45.6\\
19.6	-45.8\\
20	-46\\
20.4	-46.2\\
20.8	-46.4\\
21.2	-46.6\\
21.6	-46.8\\
22	-47\\
22.4	-47.2\\
22.8	-47.4\\
23.2	-47.6\\
23.6	-47.8\\
24	-48\\
24.4	-48.2\\
24.8	-48.4\\
25.2	-48.6\\
25.6	-48.8\\
26	-49\\
26.4	-49.2\\
26.8	-49.4\\
27.2	-49.6\\
27.6	-49.8\\
28	-50\\
28.4	-50.2\\
28.8	-50.4\\
29.2	-50.6\\
29.6	-50.8\\
30	-51\\
30.4	-51.2\\
30.8	-51.4\\
31.2	-51.6\\
31.6	-51.8\\
32	-52\\
32.4	-52.2\\
32.8	-52.4\\
33.2	-52.6\\
33.6	-52.8\\
34	-53\\
34.4	-53.2\\
34.8	-53.4\\
35.2	-53.6\\
35.6	-53.8\\
36	-54\\
36.4	-54.2\\
36.8	-54.4\\
37.2	-54.6\\
37.6	-54.8\\
38	-55\\
38.4	-55.2\\
38.8	-55.4\\
39.2	-55.6\\
39.6	-55.8\\
40	-56\\
40.4	-56.2\\
40.8	-56.4\\
41.2	-56.6\\
41.6	-56.8\\
42	-57\\
42.4	-57.2\\
42.8	-57.4\\
43.2	-57.6\\
43.6	-57.8\\
44	-58\\
44.4	-58.2\\
44.8	-58.4\\
45.2	-58.6\\
45.6	-58.8\\
46	-59\\
46.4	-59.2\\
46.8	-59.4\\
47.2	-59.6\\
47.6	-59.8\\
48	-60\\
48.4	-60.2\\
48.8	-60.4\\
49.2	-60.6\\
49.6	-60.8\\
50	-61\\
50.4	-61.2\\
50.8	-61.4\\
51.2	-61.6\\
51.6	-61.8\\
52	-62\\
52.4	-62.2\\
52.8	-62.4\\
53.2	-62.6\\
53.6	-62.8\\
54	-63\\
54.4	-63.2\\
54.8	-63.4\\
55.2	-63.6\\
55.6	-63.8\\
56	-64\\
56.4	-64.2\\
56.8	-64.4\\
57.2	-64.6\\
57.6	-64.8\\
58	-65\\
58.4	-65.2\\
58.8	-65.4\\
59.2	-65.6\\
59.6	-65.8\\
60	-66\\
60.4	-66.2\\
60.8	-66.4\\
61.2	-66.6\\
61.6	-66.8\\
62	-67\\
62.5676	-67.2833\\
63.1265	-67.5588\\
63.6902	-67.8292\\
64.261	-68.0915\\
64.8363	-68.3408\\
65.4129	-68.5723\\
65.9883	-68.7826\\
66.5607	-68.9692\\
67.1287	-69.1304\\
67.6915	-69.2653\\
68.2485	-69.3735\\
68.7992	-69.4548\\
69.3435	-69.5093\\
69.8811	-69.5373\\
70.412	-69.5393\\
70.9363	-69.5156\\
71.454	-69.467\\
71.9654	-69.3939\\
72.4707	-69.2972\\
72.9702	-69.1778\\
73.4641	-69.0366\\
73.9524	-68.8752\\
74.4348	-68.6957\\
74.9107	-68.5004\\
75.3798	-68.2926\\
75.8428	-68.0752\\
76.3044	-67.8497\\
76.7789	-67.6126\\
77.3797	-67.3106\\
78	-67\\
78.4	-66.8\\
78.8	-66.6\\
79.2	-66.4\\
79.6	-66.2\\
80	-66\\
80.4	-65.8\\
80.8	-65.6\\
81.2	-65.4\\
81.6	-65.2\\
82	-65\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-75	-78\\
-75	-77.9412077626657\\
-75.0000000002845	-77.882415525182\\
-75.0000000021875	-77.8236232863828\\
-75.0000000089447	-77.7648310422214\\
-75.0000000089447	-77.7648310422214\\
-75.0000034491833	-77.1541484253649\\
-75.0000307565621	-76.5434001509646\\
-75.0000898146919	-75.932553642341\\
-75.000106277235	-75.3218217250982\\
-74.999860714192	-74.7116658036058\\
-74.998964181602	-74.1026092255127\\
-74.9968693127236	-73.4950642380017\\
-74.9929030504497	-72.889264452394\\
-74.986307345769	-72.2852836423001\\
-74.9762789033318	-71.6830901928058\\
-74.9620036801903	-71.0826006360902\\
-74.9426847344978	-70.4837174512665\\
-74.9175634468592	-69.8863503147751\\
-74.8859347587756	-69.2904254546667\\
-74.8471573243559	-68.695888225691\\
-74.8006595421009	-68.1027026078391\\
-74.7459423951647	-67.5108497322047\\
-74.6825799205559	-66.9203263678248\\
-74.6102179839959	-66.3311436259433\\
-74.5285718863034	-65.7433258260347\\
-74.4374231892467	-65.156909372201\\
-74.3366160344378	-64.5719414977194\\
-74.2260531412638	-63.9884787817027\\
-74.1056916078272	-63.4065853903886\\
-73.9755385994546	-62.8263310335178\\
-73.8356469899279	-62.2477886542709\\
-73.6861110203669	-61.671031900152\\
-73.5270620612169	-61.0961324726106\\
-73.358664607153	-60.5231575555911\\
-73.1811127018927	-59.9521677111045\\
-73.1811127018927	-59.9521677111045\\
-73.0376758657854	-59.5120230770842\\
-72.8890101293693	-59.0731236979528\\
-72.7352375112004	-58.6354947946017\\
-72.5764868582017	-58.1991596919328\\
-72.4128921505824	-57.7641387173294\\
-72.2445910665796	-57.3304486645241\\
-72.0717238020615	-56.8981025711142\\
-71.8944321124362	-56.4671096695435\\
-71.7128585358512	-56.0374754344757\\
-71.527145758213	-55.6092016843635\\
-71.3374360867006	-55.1822867142831\\
-71.143871005918	-54.7567254477347\\
-70.9465907978656	-54.3325096008436\\
-70.7457342126818	-53.9096278553415\\
-70.5414381814377	-53.4880660380843\\
-70.3338375652675	-53.0678073054089\\
-70.1230649370567	-52.6488323307894\\
-69.9092503930687	-52.2311194942624\\
-69.6925213925121	-51.8146450720863\\
-69.4730026233401	-51.3993834251278\\
-69.2508158926665	-50.9853071845478\\
-69.0260800401796	-50.5723874334801\\
-68.7989108728899	-50.1605938835529\\
-68.5694211195075	-49.7498950452754\\
-68.3377204027148	-49.3402583914904\\
-68.1039152275935	-48.9316505132736\\
-67.8681089844853	-48.5240372678265\\
-67.6304019646007	-48.117383918069\\
-67.3908913867507	-47.7116552637783\\
-67.1496714336377	-47.3068157642486\\
-66.9068332962217	-46.9028296525574\\
-66.6624652247556	-46.4996610416216\\
-66.4166525851649	-46.0972740223087\\
-66.1694779195243	-45.6956327539407\\
-65.9210210094655	-45.2947015475846\\
-65.6713589414169	-44.894444942576\\
-65.4205661726514	-44.4948277767558\\
-65.1687145971786	-44.0958152509366\\
-64.9158736105875	-43.6973729881316\\
-64.6621101730076	-43.299467088097\\
-64.4074888694338	-42.902064177741\\
-64.1520719667451	-42.5051314579498\\
-63.8959194668567	-42.1086367473604\\
-63.6390891555845	-41.7125485235787\\
-63.3816366469729	-41.3168359622873\\
-63.1236154230467	-40.9214689746067\\
-62.8650768691713	-40.5264182429706\\
-62.6060703054049	-40.1316552556378\\
-62.3466430142947	-39.7371523398215\\
-62.0868402653502	-39.3428826932822\\
-61.8267053355963	-38.9488204141725\\
-61.5662795236945	-38.5549405290038\\
-61.3056021513284	-38.1612190188989\\
-61.044710538732	-37.7676328448372\\
-60.7836399298586	-37.3741599734697\\
-60.5224233251898	-36.9807794069149\\
-60.2610911564312	-36.5874712258457\\
-59.999670712455	-36.1942166757555\\
-59.7381852184252	-35.8009983907116\\
-59.4766525260581	-35.4078010231881\\
-59.2150835803812	-35.0146129534\\
-58.9534812937393	-34.6214305199553\\
-58.6918411039941	-34.2282671511964\\
-58.4301543540178	-33.8351692778352\\
-58.1684108195609	-33.4422327267075\\
-57.9065890298644	-33.0495992414206\\
-57.6446373830392	-32.6574331174013\\
-57.3824585226132	-32.2658943306596\\
-57.1199043473537	-31.8751202982491\\
-56.8567820264908	-31.4852193883583\\
-56.5928673984373	-31.0962732760953\\
-56.3279213279102	-30.7083434192865\\
-56.0617056464951	-30.321477824376\\
-55.7939968286396	-29.9357160313274\\
-55.524596802327	-29.5510917582504\\
-55.25334104837	-29.167633549026\\
-54.980104473654	-28.7853641194099\\
-54.7048056029461	-28.4042990977547\\
-54.4274095548828	-28.0244456926452\\
-54.1479301373342	-27.645801614777\\
-53.8664312587925	-27.268354394355\\
-53.5830277190991	-26.8920810835294\\
-53.2978853120235	-26.5169482072725\\
-53.011220037489	-26.1429117100866\\
-52.7232960843722	-25.7699165325675\\
-52.4344221299502	-25.3978953575683\\
-52.1449454718515	-25.026766048432\\
-51.8552436734584	-24.65642747253\\
-51.5657139000503	-24.2867539027991\\
-51.2767610015531	-23.9175890617034\\
-51.2767610015531	-23.9175890617034\\
-50.6687166895009	-23.1367833502696\\
-50.0698965530411	-22.356587992864\\
-49.4861377511461	-21.5771885008726\\
-48.9238387230829	-20.7993155372426\\
-48.389511438553	-20.0239157714364\\
-47.8894651419168	-19.2521432872125\\
-47.4295312024285	-18.4854392925472\\
-47.0147988408929	-17.725549090399\\
-46.6493850844286	-16.974421136571\\
-46.3362874424571	-16.2339989758199\\
-46.0773624557083	-15.5059490908118\\
-45.8734503093581	-14.7913772808752\\
-45.7246384802436	-14.0905809002516\\
-45.6306361844337	-13.402871292266\\
-45.5912204075248	-12.7264898201572\\
-45.6067086747193	-12.05864077199\\
-45.678401070258	-11.3956756128975\\
-45.808902285555	-10.7334735897689\\
-46.0021831733547	-10.0680521714752\\
-46.263191674631	-9.39638628904765\\
-46.5968249141817	-8.71730946935411\\
-47.0062090152822	-8.03222602756563\\
-47.490599498134	-7.3452220835981\\
-48.0438344528857	-6.66211061927896\\
-48.6547942298604	-5.98817280887327\\
-49.3107043619592	-5.32516878551848\\
-50.0014859551182	-4.66957203352423\\
-50.7206474484313	-4.01472535471486\\
-51.4606805667547	-3.35713362418855\\
-52.2109865776232	-2.69946030647541\\
-52.2109865776232	-2.69946030647541\\
-51.980133517028	-2.90114382513694\\
-51.749579712006	-3.10313232849331\\
-51.5193008323694	-3.30551701644552\\
-51.2893154829754	-3.50834187976677\\
-51.0596844640184	-3.711596773923\\
-50.8304827778556	-3.9152375612884\\
-50.6017681810236	-4.11921238304402\\
-50.373561322263	-4.32348020606498\\
-50.1458409991573	-4.52801760375001\\
-49.9185508753338	-4.7328161281405\\
-49.6916118052724	-4.93787484085083\\
-49.4649348121034	-5.14319206882025\\
-49.2384317197886	-5.34875892602077\\
-49.012022252682	-5.55455564035391\\
-48.7856376551634	-5.76055065521363\\
-48.5592215430869	-5.96670188464779\\
-48.3327289183013	-6.1729592936125\\
-48.1061242200517	-6.37926802071063\\
-47.879379090697	-6.58557144046904\\
-47.6524702982764	-6.79181378304784\\
-47.4253780470313	-6.99794213096623\\
-47.1980847481406	-7.20390776486347\\
-46.9705742220456	-7.40966692653007\\
-46.7428312523834	-7.61518111465485\\
-46.5148413958072	-7.82041704023813\\
-46.2865909579441	-8.02534635818621\\
-46.0580670623053	-8.22994527048523\\
-45.8292577585391	-8.43419407235703\\
-45.6001521346091	-8.63807669053397\\
-45.3707404122419	-8.84158024442604\\
-45.1410140158261	-9.04469464706636\\
-44.9109656121753	-9.24741225298113\\
-44.6805891229052	-9.44972755380195\\
-44.4498797133822	-9.65163691868734\\
-44.2188337629829	-9.8531383746825\\
-43.987448821311	-10.0542314213953\\
-43.7557235544551	-10.2549168743329\\
-43.5236576846267	-10.4551967315963\\
-43.2912519257422	-10.6550740591468\\
-43.0585079168332	-10.8545528904188\\
-42.8254281546084	-11.0536381365678\\
-42.5920159260836	-11.2523355041029\\
-42.3582752419287	-11.4506514170491\\
-42.1242107710432	-11.6485929411413\\
-41.889827776839	-11.8461677079128\\
-41.6551320557473	-12.0433838369474\\
-41.4201298785459	-12.240249855083\\
-41.1848279351753	-12.4367746120337\\
-40.9492332837335	-12.6329671928028\\
-40.7133533042754	-12.8288368284126\\
-40.4771956578621	-13.0243928078776\\
-40.2407682510087	-13.2196443959348\\
-40.0040792052853	-13.4146007626643\\
-39.7671368313547	-13.6092709325699\\
-39.5299496061237	-13.8036637616621\\
-39.2925261506806	-13.997787951343\\
-39.054875204579	-14.1916521073457\\
-38.817005587446	-14.3852648508398\\
-38.5789261297313	-14.578634987578\\
-38.340645538509	-14.7717717398228\\
-38.340645538509	-14.7717717398228\\
-37.5629578579421	-15.3995776011208\\
-36.7835307601555	-16.0253753499923\\
-36.0026880031097	-16.6495561641231\\
-35.2207710855727	-17.2725285218031\\
-34.438132869514	-17.8947093228352\\
-33.6551309157669	-18.5165178023334\\
-32.8721222293034	-19.1383709423125\\
-32.0894591956976	-19.7606793053933\\
-31.3074858977453	-20.3838426344923\\
-30.5265340589787	-21.0082448049209\\
-29.7469180396791	-21.6342477811768\\
-28.9689284005069	-22.2621841631544\\
-28.1928235216086	-22.8923477167852\\
-27.418818657555	-23.524980978736\\
-26.6470716843861	-24.1602587031874\\
-25.8776647433602	-24.7982659787337\\
-25.1105810990672	-25.4389712785208\\
-24.3456770484154	-26.0821990751259\\
-23.5826513027623	-26.727614235435\\
-22.8210250248904	-27.3747349924564\\
-22.0601716656806	-28.0229784356389\\
-21.2994500555728	-28.6717160175745\\
-20.5384002980238	-29.3203373559383\\
-19.7768032348913	-29.9683795711568\\
-19.0145855633108	-30.6156486650696\\
-18.251747382728	-31.2621679376223\\
-17.4883320106778	-31.9080274295917\\
-16.7243836105844	-32.5532719044773\\
-15.9599061182432	-33.1978901003654\\
-15.1948640627153	-33.8418318998705\\
-14.4292001440923	-34.4850250600757\\
-13.6628486262085	-35.1273878545484\\
-12.8957420837015	-35.7688363962388\\
-12.1278141202974	-36.4092877478482\\
-11.3590001634056	-37.0486607381617\\
-10.5892373323506	-37.6868756795193\\
-9.81846361529903	-38.3238532152315\\
-9.04661627867793	-38.9595120440285\\
-8.27362966269502	-39.5937656201704\\
-7.4994332202666	-40.2265192316262\\
-7.4994332202666	-40.2265192316262\\
-7.12767712258223	-40.5294257731176\\
-6.75561653559541	-40.831951646245\\
-6.38324250339392	-41.1340846203336\\
-6.01054596143434	-41.4358122846671\\
-5.63751778815259	-41.7371221141206\\
-5.26414884953889	-42.038001521395\\
-4.89043003426434	-42.3384378944106\\
-4.51635227896586	-42.6384186196691\\
-4.14190658454939	-42.9379310937134\\
-3.76708402500561	-43.2369627253601\\
-3.39187575043501	-43.5355009313739\\
-3.01627298591443	-43.833533127917\\
-2.64026702762444	-44.1310467196298\\
-2.26384923738199	-44.428029087697\\
-1.88701103644097	-44.7244675778133\\
-1.5097438991679	-45.0203494886049\\
-1.13203934698736	-45.3156620608011\\
-0.753888942827757	-45.6103924672723\\
-0.375284286178982	-45.9045278039356\\
0.00378299120629006	-46.1980550814685\\
0.383321228985503	-46.4909612177411\\
0.763338741318086	-46.7832330308683\\
1.14384381943281	-47.0748572327901\\
1.52484473372919	-47.3658204232967\\
1.906349735468	-47.6561090844272\\
2.28836705809975	-47.9457095751848\\
2.67090491827338	-48.2346081265181\\
3.0539715165601	-48.5227908365303\\
3.43757503792202	-48.8102436658833\\
3.82172365194969	-49.0969524333685\\
4.2064255128888	-49.3829028116219\\
4.59168875947284	-49.6680803229625\\
4.97752151457596	-49.9524703353367\\
5.36393188469808	-50.2360580583541\\
5.75092795929255	-50.5188285393989\\
6.13851780994511	-50.8007666598073\\
6.5267094894118	-51.0818571310979\\
6.91551103052226	-51.3620844912465\\
7.30493044495383	-51.6414331009964\\
7.69497572188118	-51.9198871401973\\
8.08565482650517	-52.1974306041648\\
8.47697569846418	-52.4740473000569\\
8.86894625013029	-52.7497208432594\\
9.26157436479207	-53.0244346537791\\
9.65486789472566	-53.2981719526381\\
10.0488346591545	-53.5709157582684\\
10.4434824420988	-53.8426488829018\\
10.8388189901138	-54.1133539289545\\
11.2348520099176	-54.3830132854038\\
11.6315891659072	-54.6516091241545\\
12.0290380775618	-54.9191233963956\\
12.4272063167327	-55.1855378289449\\
12.8261014048177	-55.4508339205804\\
13.2257308098186	-55.7149929383606\\
13.6261019432799	-55.9779959139298\\
14.0272221571072	-56.2398236398124\\
14.4290987402617	-56.5004566656928\\
14.8317389153296	-56.7598752946846\\
15.2351498349634	-57.0180595795874\\
15.639338578193	-57.2749893191332\\
16.0443121466018	-57.5306440542237\\
16.4500774603679	-57.7850030641588\\
16.8566413541643	-58.0380453628592\\
17.2640105729173	-58.2897496950836\\
17.672191767418	-58.5400945326428\\
18.0811914897846	-58.7890580706132\\
18.491016188771	-59.0366182235525\\
18.9016722049197	-59.2827526217182\\
19.3131657655533	-59.5274386072949\\
19.7255029796018	-59.7706532306308\\
20.1386898322622	-60.0123732464889\\
20.5527321794851	-60.2525751103156\\
20.9676357422857	-60.4912349745312\\
21.383406100874	-60.7283286848472\\
21.8000486885999	-60.963831776615\\
22.2175687857097	-61.1977194712115\\
22.6359715129089	-61.4299666724677\\
23.055261824727	-61.6605479631469\\
23.4754445026795	-61.8894376014792\\
23.8965241482236	-62.1166095177601\\
24.3185051755008	-62.3420373110225\\
24.7413918038642	-62.5656942457901\\
25.165188050184	-62.7875532489235\\
25.5898977209271	-63.0075869065697\\
26.0155244040061	-63.225767461227\\
26.4420714603929	-63.4420668089396\\
26.8695420154916	-63.6564564966361\\
27.2979389502678	-63.8689077196292\\
27.7272648921273	-64.0793913192931\\
28.1575222055416	-64.2878777809409\\
28.5887129824156	-64.4943372319224\\
29.0208390321931	-64.6987394399674\\
29.4539018716963	-64.9010538118029\\
29.8879027146962	-65.1012493920727\\
30.3228424612114	-65.2992948625946\\
30.7587216865314	-65.4951585419921\\
31.1955406299647	-65.6888083857435\\
31.6332991833085	-65.8802119866936\\
32.0719968790423	-66.0693365760818\\
32.5116328782448	-66.2561490251452\\
32.9522059582381	-66.4406158473609\\
33.393714499963	-66.6227032014022\\
33.8361564750924	-66.8023768948901\\
34.2795294328917	-66.9796023890321\\
34.723830486839	-67.1543448042508\\
35.169056301019	-67.3265689269161\\
35.6152030763128	-67.4962392173084\\
36.0622665364047	-67.663319818954\\
36.510241913636	-67.8277745694885\\
36.9591239347384	-67.9895670132214\\
37.4089068064848	-68.1486604155942\\
37.8595842012999	-68.3050177797461\\
38.3111492428785	-68.4586018654263\\
38.7635944918594	-68.6093752105281\\
39.2169119316159	-68.7573001555593\\
39.6710929542232	-68.9023388714236\\
40.1261283466858	-69.0444533909624\\
40.5820082775287	-69.1836056448087\\
41.0387222839092	-69.3197575022327\\
41.4962592594826	-69.4528708178225\\
41.9546074433853	-69.5829074850237\\
42.4137544108915	-69.7098294977571\\
42.8736870665717	-69.8335990214921\\
43.3343916411476	-69.9541784752199\\
43.7958536936892	-70.0715306256369\\
44.2580581213034	-70.1856186943678\\
44.7209891789518	-70.2964064780238\\
45.1846305123328	-70.4038584790569\\
45.6489652066349	-70.5079400424479\\
46.1139758529653	-70.6086174889802\\
46.5796446317583	-70.7058582300098\\
47.0459534075804	-70.7996308412624\\
47.5128838213733	-70.8899050646679\\
47.9804173532783	-70.976651698656\\
48.4485353115101	-71.0598423307168\\
48.917218682223	-71.1394488647556\\
49.3864477583353	-71.2154428047466\\
49.856201465064	-71.2877942815417\\
50.3264563371799	-71.3564708574562\\
50.7971852009685	-71.4214362162585\\
51.2683557842002	-71.482648938853\\
51.7399296990649	-71.5400616565866\\
52.2118624556281	-71.5936209233606\\
52.6841053228715	-71.6432680910767\\
53.1566100906567	-71.6889412237899\\
53.1566100906567	-71.6889412237899\\
54.142477321884	-71.7711140621306\\
55.1289503162639	-71.8351598475166\\
56.1156894126628	-71.8805157243665\\
57.1023502955032	-71.9066437451527\\
58.0885698173632	-71.913035095368\\
59.0739572033727	-71.8992100823883\\
60.0580905688066	-71.8647170531911\\
61.0405171170857	-71.8091318691909\\
62.0207553793659	-71.7320585790235\\
62.9982985329197	-71.6331314719006\\
63.9726185147508	-71.512018556695\\
64.9431710908	-71.3684265259951\\
65.9094022732442	-71.2021073372981\\
66.8707565850048	-71.0128666394771\\
67.826687706167	-70.8005743941518\\
68.776672009174	-70.5651782271428\\
69.7202253850707	-70.3067203816011\\
70.6569235981882	-70.0253597768598\\
71.5864262988134	-69.7214017728494\\
72.508505084523	-69.3953398066986\\
73.4230773551453	-69.0479144197305\\
74.3302520961223	-68.680193665947\\
75.230406135445	-68.2936676023769\\
76.1243357103969	-67.8903176247354\\
77.0135438540923	-67.472573599733\\
77.900585389423	-67.043090368642\\
78.7888599719322	-66.6045261711677\\
79.6807920045124	-66.1597954482763\\
80.5753732406222	-65.7124122840138\\
81.4700108251748	-65.264996081417\\
81.4700108251748	-65.264996081417\\
81.5760104032347	-65.2119953335533\\
81.6820083966686	-65.1589959391957\\
81.7880057238834	-65.1059971568357\\
81.8940028720255	-65.0529985639873\\
82	-65\\
};
\addplot [color=mycolor7, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-75	-78\\
-74.8438	-77.6875\\
-74.6875	-77.375\\
-74.5312	-77.0625\\
-74.375	-76.75\\
-74.2188	-76.4375\\
-74.0625	-76.125\\
-73.9062	-75.8125\\
-73.75	-75.5\\
-73.5938	-75.1875\\
-73.4375	-74.875\\
-73.2812	-74.5625\\
-73.125	-74.25\\
-72.9688	-73.9375\\
-72.8125	-73.625\\
-72.6562	-73.3125\\
-72.5	-73\\
-72.3438	-72.6875\\
-72.1875	-72.375\\
-72.0312	-72.0625\\
-71.875	-71.75\\
-71.7188	-71.4375\\
-71.5625	-71.125\\
-71.4062	-70.8125\\
-71.25	-70.5\\
-71.0938	-70.1875\\
-70.9375	-69.875\\
-70.7812	-69.5625\\
-70.625	-69.25\\
-70.4688	-68.9375\\
-70.3125	-68.625\\
-70.1562	-68.3125\\
-70	-68\\
-69.8	-67.6\\
-69.6	-67.2\\
-69.4	-66.8\\
-69.2	-66.4\\
-69	-66\\
-68.8	-65.6\\
-68.6	-65.2\\
-68.4	-64.8\\
-68.2	-64.4\\
-68	-64\\
-67.8	-63.6\\
-67.6	-63.2\\
-67.4	-62.8\\
-67.2	-62.4\\
-67	-62\\
-66.8	-61.6\\
-66.6	-61.2\\
-66.4	-60.8\\
-66.2	-60.4\\
-66	-60\\
-65.8	-59.6\\
-65.6	-59.2\\
-65.4	-58.8\\
-65.2	-58.4\\
-65	-58\\
-64.8	-57.6\\
-64.6	-57.2\\
-64.4	-56.8\\
-64.2	-56.4\\
-64	-56\\
-63.8	-55.6\\
-63.6	-55.2\\
-63.4	-54.8\\
-63.2	-54.4\\
-63	-54\\
-62.8	-53.6\\
-62.6	-53.2\\
-62.4	-52.8\\
-62.2	-52.4\\
-62	-52\\
-61.8	-51.6\\
-61.6	-51.2\\
-61.4	-50.8\\
-61.2	-50.4\\
-61	-50\\
-61	-49.6429\\
-61	-49.2857\\
-61	-48.9286\\
-61	-48.5714\\
-61	-48.2143\\
-61	-47.8571\\
-61	-47.5\\
-61	-47.1429\\
-61	-46.7857\\
-61	-46.4286\\
-61	-46.0714\\
-61	-45.7143\\
-61	-45.3571\\
-61	-45\\
-61	-44.5\\
-61	-44\\
-60.8438	-43.6875\\
-60.6875	-43.375\\
-60.5312	-43.0625\\
-60.375	-42.75\\
-60.2188	-42.4375\\
-60.0625	-42.125\\
-59.9062	-41.8125\\
-59.75	-41.5\\
-59.5938	-41.1875\\
-59.4375	-40.875\\
-59.2812	-40.5625\\
-59.125	-40.25\\
-58.9688	-39.9375\\
-58.8125	-39.625\\
-58.6562	-39.3125\\
-58.5	-39\\
-58.3438	-38.6875\\
-58.1875	-38.375\\
-58.0312	-38.0625\\
-57.875	-37.75\\
-57.7188	-37.4375\\
-57.5625	-37.125\\
-57.4062	-36.8125\\
-57.25	-36.5\\
-57.0938	-36.1875\\
-56.9375	-35.875\\
-56.7812	-35.5625\\
-56.625	-35.25\\
-56.4688	-34.9375\\
-56.3125	-34.625\\
-56.1562	-34.3125\\
-56	-34\\
-55.8	-33.6\\
-55.6	-33.2\\
-55.4	-32.8\\
-55.2	-32.4\\
-55	-32\\
-54.8	-31.6\\
-54.6	-31.2\\
-54.4	-30.8\\
-54.2	-30.4\\
-54	-30\\
-53.8	-29.6\\
-53.6	-29.2\\
-53.4	-28.8\\
-53.2	-28.4\\
-53	-28\\
-52.8	-27.6\\
-52.6	-27.2\\
-52.4	-26.8\\
-52.2	-26.4\\
-52	-26\\
-51.8	-25.6\\
-51.6	-25.2\\
-51.4	-24.8\\
-51.2	-24.4\\
-51	-24\\
-50.8	-23.6\\
-50.6	-23.2\\
-50.4	-22.8\\
-50.2	-22.4\\
-50	-22\\
-49.75	-21.75\\
-49.5	-21.5\\
-49.25	-21.25\\
-49	-21\\
-48.75	-20.75\\
-48.5	-20.5\\
-48.25	-20.25\\
-48	-20\\
-47.75	-19.75\\
-47.5	-19.5\\
-47.25	-19.25\\
-47	-19\\
-46.75	-18.75\\
-46.5	-18.5\\
-46.25	-18.25\\
-46	-18\\
-45.75	-17.75\\
-45.5	-17.5\\
-45.25	-17.25\\
-45	-17\\
-45	-16.6429\\
-45	-16.2857\\
-45	-15.9286\\
-45	-15.5714\\
-45	-15.2143\\
-45	-14.8571\\
-45	-14.5\\
-45	-14.1429\\
-45	-13.7857\\
-45	-13.4286\\
-45	-13.0714\\
-45	-12.7143\\
-45	-12.3571\\
-45	-12\\
-44.75	-12.25\\
-44.5	-12.5\\
-44.25	-12.75\\
-44	-13\\
-43.75	-13.25\\
-43.5	-13.5\\
-43.25	-13.75\\
-43	-14\\
-42.75	-14.25\\
-42.5	-14.5\\
-42.25	-14.75\\
-42	-15\\
-41.75	-15.25\\
-41.5	-15.5\\
-41.25	-15.75\\
-41	-16\\
-40.75	-16.25\\
-40.5	-16.5\\
-40.25	-16.75\\
-40	-17\\
-39.6429	-17\\
-39.2857	-17\\
-38.9286	-17\\
-38.5714	-17\\
-38.2143	-17\\
-37.8571	-17\\
-37.5	-17\\
-37.1429	-17\\
-36.7857	-17\\
-36.4286	-17\\
-36.0714	-17\\
-35.7143	-17\\
-35.3571	-17\\
-35	-17\\
-34.5	-17\\
-34	-17\\
-33.6875	-17.1562\\
-33.375	-17.3125\\
-33.0625	-17.4688\\
-32.75	-17.625\\
-32.4375	-17.7812\\
-32.125	-17.9375\\
-31.8125	-18.0938\\
-31.5	-18.25\\
-31.1875	-18.4062\\
-30.875	-18.5625\\
-30.5625	-18.7188\\
-30.25	-18.875\\
-29.9375	-19.0312\\
-29.625	-19.1875\\
-29.3125	-19.3438\\
-29	-19.5\\
-28.6875	-19.6562\\
-28.375	-19.8125\\
-28.0625	-19.9688\\
-27.75	-20.125\\
-27.4375	-20.2812\\
-27.125	-20.4375\\
-26.8125	-20.5938\\
-26.5	-20.75\\
-26.1875	-20.9062\\
-25.875	-21.0625\\
-25.5625	-21.2188\\
-25.25	-21.375\\
-24.9375	-21.5312\\
-24.625	-21.6875\\
-24.3125	-21.8438\\
-24	-22\\
-23.6	-22.2\\
-23.2	-22.4\\
-22.8	-22.6\\
-22.4	-22.8\\
-22	-23\\
-21.6	-23.2\\
-21.2	-23.4\\
-20.8	-23.6\\
-20.4	-23.8\\
-20	-24\\
-19.6	-24.2\\
-19.2	-24.4\\
-18.8	-24.6\\
-18.4	-24.8\\
-18	-25\\
-17.6	-25.2\\
-17.2	-25.4\\
-16.8	-25.6\\
-16.4	-25.8\\
-16	-26\\
-15.6	-26.2\\
-15.2	-26.4\\
-14.8	-26.6\\
-14.4	-26.8\\
-14	-27\\
-13.6	-27.2\\
-13.2	-27.4\\
-12.8	-27.6\\
-12.4	-27.8\\
-12	-28\\
-11.6	-28.2\\
-11.2	-28.4\\
-10.8	-28.6\\
-10.4	-28.8\\
-10	-29\\
-9.6	-29.2\\
-9.2	-29.4\\
-8.8	-29.6\\
-8.4	-29.8\\
-8	-30\\
-7.6	-30.2\\
-7.2	-30.4\\
-6.8	-30.6\\
-6.4	-30.8\\
-6	-31\\
-5.6	-31.2\\
-5.2	-31.4\\
-4.8	-31.6\\
-4.4	-31.8\\
-4	-32\\
-3.6	-32.2\\
-3.2	-32.4\\
-2.8	-32.6\\
-2.4	-32.8\\
-2	-33\\
-1.6	-33.2\\
-1.2	-33.4\\
-0.8	-33.6\\
-0.4	-33.8\\
0	-34\\
0.4	-34.2\\
0.8	-34.4\\
1.2	-34.6\\
1.6	-34.8\\
2	-35\\
2.4	-35.2\\
2.8	-35.4\\
3.2	-35.6\\
3.6	-35.8\\
4	-36\\
4.4	-36.2\\
4.8	-36.4\\
5.2	-36.6\\
5.6	-36.8\\
6	-37\\
6.4	-37.2\\
6.8	-37.4\\
7.2	-37.6\\
7.6	-37.8\\
8	-38\\
8.25	-38.25\\
8.5	-38.5\\
8.75	-38.75\\
9	-39\\
9.25	-39.25\\
9.5	-39.5\\
9.75	-39.75\\
10	-40\\
10.25	-40.25\\
10.5	-40.5\\
10.75	-40.75\\
11	-41\\
11.25	-41.25\\
11.5	-41.5\\
11.75	-41.75\\
12	-42\\
12.25	-42.25\\
12.5	-42.5\\
12.75	-42.75\\
13	-43\\
13.3125	-43.1562\\
13.625	-43.3125\\
13.9375	-43.4688\\
14.25	-43.625\\
14.5625	-43.7812\\
14.875	-43.9375\\
15.1875	-44.0938\\
15.5	-44.25\\
15.8125	-44.4062\\
16.125	-44.5625\\
16.4375	-44.7188\\
16.75	-44.875\\
17.0625	-45.0312\\
17.375	-45.1875\\
17.6875	-45.3438\\
18	-45.5\\
18.3125	-45.6562\\
18.625	-45.8125\\
18.9375	-45.9688\\
19.25	-46.125\\
19.5625	-46.2812\\
19.875	-46.4375\\
20.1875	-46.5938\\
20.5	-46.75\\
20.8125	-46.9062\\
21.125	-47.0625\\
21.4375	-47.2188\\
21.75	-47.375\\
22.0625	-47.5312\\
22.375	-47.6875\\
22.6875	-47.8438\\
23	-48\\
23.4	-48.2\\
23.8	-48.4\\
24.2	-48.6\\
24.6	-48.8\\
25	-49\\
25.4	-49.2\\
25.8	-49.4\\
26.2	-49.6\\
26.6	-49.8\\
27	-50\\
27.4	-50.2\\
27.8	-50.4\\
28.2	-50.6\\
28.6	-50.8\\
29	-51\\
29.4	-51.2\\
29.8	-51.4\\
30.2	-51.6\\
30.6	-51.8\\
31	-52\\
31.4	-52.2\\
31.8	-52.4\\
32.2	-52.6\\
32.6	-52.8\\
33	-53\\
33.4	-53.2\\
33.8	-53.4\\
34.2	-53.6\\
34.6	-53.8\\
35	-54\\
35.4	-54.2\\
35.8	-54.4\\
36.2	-54.6\\
36.6	-54.8\\
37	-55\\
37.4	-55.2\\
37.8	-55.4\\
38.2	-55.6\\
38.6	-55.8\\
39	-56\\
39.4	-56.2\\
39.8	-56.4\\
40.2	-56.6\\
40.6	-56.8\\
41	-57\\
41.4	-57.2\\
41.8	-57.4\\
42.2	-57.6\\
42.6	-57.8\\
43	-58\\
43.4	-58.2\\
43.8	-58.4\\
44.2	-58.6\\
44.6	-58.8\\
45	-59\\
45.4	-59.2\\
45.8	-59.4\\
46.2	-59.6\\
46.6	-59.8\\
47	-60\\
47.4	-60.2\\
47.8	-60.4\\
48.2	-60.6\\
48.6	-60.8\\
49	-61\\
49.4	-61.2\\
49.8	-61.4\\
50.2	-61.6\\
50.6	-61.8\\
51	-62\\
51.4	-62.2\\
51.8	-62.4\\
52.2	-62.6\\
52.6	-62.8\\
53	-63\\
53.4	-63.2\\
53.8	-63.4\\
54.2	-63.6\\
54.6	-63.8\\
55	-64\\
55.4	-64.2\\
55.8	-64.4\\
56.2	-64.6\\
56.6	-64.8\\
57	-65\\
57.3571	-65\\
57.7143	-65\\
58.0714	-65\\
58.4286	-65\\
58.7857	-65\\
59.1429	-65\\
59.5	-65\\
59.8571	-65\\
60.2143	-65\\
60.5714	-65\\
60.9286	-65\\
61.2857	-65\\
61.6429	-65\\
62	-65\\
62.3125	-65.1562\\
62.625	-65.3125\\
62.9375	-65.4688\\
63.25	-65.625\\
63.5625	-65.7812\\
63.875	-65.9375\\
64.1875	-66.0938\\
64.5	-66.25\\
64.8125	-66.4062\\
65.125	-66.5625\\
65.4375	-66.7188\\
65.75	-66.875\\
66.0625	-67.0312\\
66.375	-67.1875\\
66.6875	-67.3438\\
67	-67.5\\
67.3125	-67.6562\\
67.625	-67.8125\\
67.9375	-67.9688\\
68.25	-68.125\\
68.5625	-68.2812\\
68.875	-68.4375\\
69.1875	-68.5938\\
69.5	-68.75\\
69.8125	-68.9062\\
70.125	-69.0625\\
70.4375	-69.2188\\
70.75	-69.375\\
71.0625	-69.5312\\
71.375	-69.6875\\
71.6875	-69.8438\\
72	-70\\
72.3125	-69.8438\\
72.625	-69.6875\\
72.9375	-69.5312\\
73.25	-69.375\\
73.5625	-69.2188\\
73.875	-69.0625\\
74.1875	-68.9062\\
74.5	-68.75\\
74.8125	-68.5938\\
75.125	-68.4375\\
75.4375	-68.2812\\
75.75	-68.125\\
76.0625	-67.9688\\
76.375	-67.8125\\
76.6875	-67.6562\\
77	-67.5\\
77.3125	-67.3438\\
77.625	-67.1875\\
77.9375	-67.0312\\
78.25	-66.875\\
78.5625	-66.7188\\
78.875	-66.5625\\
79.1875	-66.4062\\
79.5	-66.25\\
79.8125	-66.0938\\
80.125	-65.9375\\
80.4375	-65.7812\\
80.75	-65.625\\
81.0625	-65.4688\\
81.375	-65.3125\\
81.6875	-65.1562\\
82	-65\\
};
\end{axis}
\end{tikzpicture}%

==> ex_multHom2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.41569,0.23922,0.60392}%
\definecolor{mycolor3}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor4}{rgb}{0.69804,0.87451,0.54118}%
\definecolor{mycolor5}{rgb}{0.99216,0.74902,0.43529}%
\definecolor{mycolor6}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor7}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor8}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[arrow/.style={black,ultra thick,->,>=latex}]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-16.5,
xmax=19.5,
ymin=-18.7745560431244,
ymax=10.2831689144308,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
-13.5	4.5\\
-13.5	1.5\\
-8	1.5\\
-8	4.5\\
-13.5	4.5\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
-4.5	1.5\\
-4.5	-1.5\\
1.5	-1.5\\
1.5	1.5\\
-4.5	1.5\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
4.5	4.5\\
7.5	4.5\\
7.5	1.5\\
10.5	1.5\\
10.5	-1.5\\
4.5	-1.5\\
4.5	4.5\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
-3.5	-6\\
-3.5	-10\\
-0.5	-10\\
-0.5	-6\\
-3.5	-6\\
};
\addplot [color=black, fill=mycolor1, forget plot]
  table[row sep=crcr]{%
9.0	-9\\
13	-9\\
13	-5\\
9	-5\\
9	-9\\
};
\addplot [color=mycolor2, fill=mycolor2, fill opacity=0.1,  dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-16	-10\\
-10	-10\\
-10	0\\
-16	0\\
-16	-10\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11	-10\\
-10.749	-10\\
-10.498	-10.0006\\
-10.2469	-10.0027\\
-9.99598	-10.0075\\
-9.74511	-10.0162\\
-9.49447	-10.0299\\
-9.24422	-10.0494\\
-8.99457	-10.0756\\
-8.74577	-10.1088\\
-8.49809	-10.1496\\
-8.25179	-10.198\\
-8.00712	-10.254\\
-7.7643	-10.3176\\
-7.52351	-10.3885\\
-7.28486	-10.4663\\
-7.0484	-10.5506\\
-6.81414	-10.6407\\
-6.58201	-10.7363\\
-6.35188	-10.8365\\
-6.12356	-10.9408\\
-5.89684	-11.0485\\
-5.67143	-11.159\\
-5.44704	-11.2715\\
-5.22335	-11.3854\\
-5	-11.5\\
-4.77665	-11.6146\\
-4.55296	-11.7285\\
-4.32857	-11.841\\
-4.10316	-11.9515\\
-3.87644	-12.0592\\
-3.64812	-12.1635\\
-3.41799	-12.2637\\
-3.18586	-12.3593\\
-2.9516	-12.4494\\
-2.71514	-12.5337\\
-2.47649	-12.6115\\
-2.2357	-12.6824\\
-1.99288	-12.746\\
-1.74821	-12.802\\
-1.50191	-12.8504\\
-1.25423	-12.8912\\
-1.00543	-12.9244\\
-0.755784	-12.9506\\
-0.505532	-12.9701\\
-0.25489	-12.9838\\
-0.004024	-12.9925\\
0.246948	-12.9973\\
0.49796	-12.9994\\
0.748979	-13\\
1	-13\\
1.2	-13\\
1.4	-13\\
1.6	-13\\
1.8	-13\\
2	-13\\
2.2	-13\\
2.4	-13\\
2.6	-13\\
2.8	-13\\
3	-13\\
3.2	-13\\
3.4	-13\\
3.6	-13\\
3.8	-13\\
4	-13\\
4.2	-13\\
4.4	-13\\
4.6	-13\\
4.8	-13\\
5	-13\\
5.2	-13\\
5.4	-13\\
5.6	-13\\
5.8	-13\\
6	-13\\
6.2	-13\\
6.4	-13\\
6.6	-13\\
6.8	-13\\
7	-13\\
7.2	-13\\
7.4	-13\\
7.6	-13\\
7.8	-13\\
8	-13\\
8.2	-13\\
8.4	-13\\
8.6	-13\\
8.8	-13\\
9	-13\\
9.19833	-13\\
9.39665	-12.9998\\
9.59497	-12.9989\\
9.79329	-12.9969\\
9.99157	-12.9932\\
10.1898	-12.9871\\
10.3879	-12.9781\\
10.5859	-12.9657\\
10.7835	-12.9494\\
10.9807	-12.9288\\
11.1774	-12.9033\\
11.3734	-12.8728\\
11.5684	-12.8369\\
11.7623	-12.7953\\
11.9549	-12.7479\\
12.1459	-12.6945\\
12.3351	-12.6351\\
12.5223	-12.5696\\
12.7073	-12.4981\\
12.8898	-12.4206\\
13.0698	-12.3373\\
13.247	-12.2483\\
13.4214	-12.1538\\
13.5928	-12.0541\\
13.7612	-11.9494\\
13.9266	-11.84\\
14.0891	-11.7262\\
14.2486	-11.6083\\
14.4052	-11.4867\\
14.5592	-11.3617\\
14.7106	-11.2336\\
14.8596	-11.1028\\
15.0066	-10.9696\\
15.1516	-10.8344\\
15.2952	-10.6975\\
15.4374	-10.5593\\
15.5787	-10.4201\\
15.7194	-10.2804\\
15.8598	-10.1402\\
16	-10\\
16.1402	-9.85975\\
16.2804	-9.71941\\
16.4201	-9.57872\\
16.5593	-9.43741\\
16.6975	-9.29516\\
16.8344	-9.15164\\
16.9696	-9.00655\\
17.1028	-8.85961\\
17.2336	-8.71055\\
17.3617	-8.55915\\
17.4867	-8.40521\\
17.6083	-8.24856\\
17.7262	-8.08907\\
17.84	-7.92665\\
17.9494	-7.76123\\
18.0541	-7.5928\\
18.1538	-7.42138\\
18.2483	-7.24701\\
18.3373	-7.06979\\
18.4206	-6.88983\\
18.4981	-6.70727\\
18.5696	-6.5223\\
18.6351	-6.33511\\
18.6945	-6.1459\\
18.7479	-5.9549\\
18.7953	-5.76234\\
18.8369	-5.56842\\
18.8728	-5.37339\\
18.9033	-5.17743\\
18.9288	-4.98075\\
18.9494	-4.78351\\
18.9657	-4.58586\\
18.9781	-4.38793\\
18.9871	-4.18981\\
18.9932	-3.99158\\
18.9969	-3.79329\\
18.9989	-3.59497\\
18.9998	-3.39665\\
19	-3.19832\\
19	-3\\
19	-2.74863\\
18.9995	-2.49727\\
18.9975	-2.24591\\
18.993	-1.99458\\
18.9845	-1.74336\\
18.9709	-1.49237\\
18.9508	-1.24181\\
18.9232	-0.991974\\
18.887	-0.743252\\
18.841	-0.496145\\
18.7843	-0.251262\\
18.7162	-0.009325\\
18.6359	0.228839\\
18.5429	0.462308\\
18.4366	0.690084\\
18.317	0.911112\\
18.1839	1.12431\\
18.0375	1.32861\\
17.8782	1.52298\\
17.7065	1.70645\\
17.523	1.87821\\
17.3286	2.03753\\
17.1243	2.18391\\
16.9111	2.31699\\
16.6901	2.43662\\
16.4623	2.54286\\
16.2288	2.63593\\
15.9907	2.71623\\
15.7487	2.78434\\
15.5039	2.84098\\
15.2567	2.88696\\
15.008	2.92324\\
14.7582	2.95084\\
14.5076	2.97087\\
14.2566	2.9845\\
14.0054	2.99297\\
13.7541	2.99754\\
13.5027	2.99947\\
13.2514	2.99997\\
13	3\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11	-10\\
-10.8	-10\\
-10.6	-10\\
-10.4	-10\\
-10.2	-10\\
-10	-10\\
-9.89188	-9.99906\\
-9.78379	-9.99623\\
-9.67577	-9.99151\\
-9.56785	-9.9849\\
-9.46007	-9.9764\\
-9.35244	-9.966\\
-9.24502	-9.95369\\
-9.13784	-9.93946\\
-9.03094	-9.92328\\
-8.92434	-9.90516\\
-8.81811	-9.88505\\
-8.71227	-9.86295\\
-8.60687	-9.83882\\
-8.50197	-9.81262\\
-8.39761	-9.78433\\
-8.29386	-9.7539\\
-8.19078	-9.72126\\
-8.08845	-9.68637\\
-7.9872	-9.64845\\
-7.88743	-9.60679\\
-7.78927	-9.56146\\
-7.69287	-9.51251\\
-7.59834	-9.46002\\
-7.50584	-9.40406\\
-7.41547	-9.3447\\
-7.32737	-9.28203\\
-7.24165	-9.21613\\
-7.15845	-9.1471\\
-7.07786	-9.07502\\
-7	-9\\
-6.91264	-8.91031\\
-6.82747	-8.81853\\
-6.74425	-8.72498\\
-6.66278	-8.62991\\
-6.5829	-8.53349\\
-6.50449	-8.43587\\
-6.42741	-8.3372\\
-6.35155	-8.23759\\
-6.2768	-8.13714\\
-6.20306	-8.03595\\
-6.13023	-7.9341\\
-6.0582	-7.83169\\
-5.98689	-7.72877\\
-5.91619	-7.62543\\
-5.84602	-7.52173\\
-5.7763	-7.41773\\
-5.70692	-7.3135\\
-5.6378	-7.20909\\
-5.56886	-7.10458\\
-5.5	-7\\
-5.43114	-6.89542\\
-5.3622	-6.79091\\
-5.29308	-6.6865\\
-5.2237	-6.58227\\
-5.15398	-6.47827\\
-5.08381	-6.37457\\
-5.01311	-6.27123\\
-4.9418	-6.16831\\
-4.86977	-6.0659\\
-4.79694	-5.96405\\
-4.7232	-5.86286\\
-4.64845	-5.76241\\
-4.57259	-5.6628\\
-4.49551	-5.56413\\
-4.4171	-5.46651\\
-4.33722	-5.37009\\
-4.25575	-5.27502\\
-4.17253	-5.18147\\
-4.08736	-5.08969\\
-4	-5\\
-3.92214	-4.92498\\
-3.84155	-4.8529\\
-3.75835	-4.78387\\
-3.67263	-4.71797\\
-3.58453	-4.6553\\
-3.49416	-4.59594\\
-3.40166	-4.53998\\
-3.30713	-4.48749\\
-3.21073	-4.43854\\
-3.11257	-4.39321\\
-3.0128	-4.35155\\
-2.91155	-4.31363\\
-2.80922	-4.27874\\
-2.70614	-4.2461\\
-2.60239	-4.21567\\
-2.49803	-4.18738\\
-2.39313	-4.16118\\
-2.28773	-4.13705\\
-2.18189	-4.11495\\
-2.07566	-4.09484\\
-1.96906	-4.07672\\
-1.86216	-4.06054\\
-1.75498	-4.04631\\
-1.64756	-4.034\\
-1.53993	-4.0236\\
-1.43215	-4.01509\\
-1.32423	-4.00849\\
-1.2162	-4.00377\\
-1.10812	-4.00094\\
-1	-4\\
-0.8	-4\\
-0.6	-4\\
-0.4	-4\\
-0.2	-4\\
0	-4\\
0.2	-4\\
0.4	-4\\
0.6	-4\\
0.8	-4\\
1	-4\\
1.2	-4\\
1.4	-4\\
1.6	-4\\
1.8	-4\\
2	-4\\
2.2	-4\\
2.4	-4\\
2.6	-4\\
2.8	-4\\
3	-4\\
3.2	-4\\
3.4	-4\\
3.6	-4\\
3.8	-4\\
4	-4\\
4.2	-4\\
4.4	-4\\
4.6	-4\\
4.8	-4\\
5	-4\\
5.2	-4\\
5.4	-4\\
5.6	-4\\
5.8	-4\\
6	-4\\
6.2	-4\\
6.4	-4\\
6.6	-4\\
6.8	-4\\
7	-4\\
7.10812	-3.99906\\
7.21621	-3.99623\\
7.32423	-3.99151\\
7.43215	-3.9849\\
7.53993	-3.97641\\
7.64756	-3.966\\
7.75498	-3.95369\\
7.86216	-3.93946\\
7.96906	-3.92328\\
8.07566	-3.90516\\
8.18189	-3.88505\\
8.28773	-3.86295\\
8.39313	-3.83882\\
8.49803	-3.81262\\
8.60239	-3.78433\\
8.70614	-3.7539\\
8.80922	-3.72126\\
8.91155	-3.68637\\
9.0128	-3.64845\\
9.11257	-3.60679\\
9.21073	-3.56146\\
9.30713	-3.51251\\
9.40166	-3.46002\\
9.49416	-3.40406\\
9.58453	-3.3447\\
9.67263	-3.28203\\
9.75835	-3.21613\\
9.84155	-3.1471\\
9.92214	-3.07502\\
10	-3\\
10.2	-2.8\\
10.4	-2.6\\
10.6	-2.4\\
10.8	-2.2\\
11	-2\\
11.075	-1.92214\\
11.1471	-1.84155\\
11.2161	-1.75835\\
11.282	-1.67263\\
11.3447	-1.58453\\
11.4041	-1.49416\\
11.46	-1.40166\\
11.5125	-1.30713\\
11.5615	-1.21073\\
11.6068	-1.11257\\
11.6484	-1.0128\\
11.6864	-0.911554\\
11.7213	-0.809217\\
11.7539	-0.706136\\
11.7843	-0.602386\\
11.8126	-0.49803\\
11.8388	-0.393128\\
11.8629	-0.287733\\
11.8851	-0.181894\\
11.9052	-0.075657\\
11.9233	0.030936\\
11.9395	0.137842\\
11.9537	0.245024\\
11.966	0.352444\\
11.9764	0.460065\\
11.9849	0.567854\\
11.9915	0.675775\\
11.9962	0.783795\\
11.9991	0.891881\\
12	1\\
11.9991	1.10812\\
11.9962	1.2162\\
11.9915	1.32422\\
11.9849	1.43215\\
11.9764	1.53994\\
11.966	1.64756\\
11.9537	1.75498\\
11.9395	1.86216\\
11.9233	1.96906\\
11.9052	2.07566\\
11.8851	2.18189\\
11.8629	2.28773\\
11.8388	2.39313\\
11.8126	2.49803\\
11.7843	2.60239\\
11.7539	2.70614\\
11.7213	2.80922\\
11.6864	2.91155\\
11.6484	3.0128\\
11.6068	3.11257\\
11.5615	3.21073\\
11.5125	3.30713\\
11.46	3.40166\\
11.4041	3.49416\\
11.3447	3.58453\\
11.282	3.67263\\
11.2161	3.75835\\
11.1471	3.84155\\
11.075	3.92214\\
11	4\\
11.0779	3.92498\\
11.1584	3.8529\\
11.2417	3.78387\\
11.3274	3.71797\\
11.4155	3.6553\\
11.5058	3.59594\\
11.5983	3.53998\\
11.6929	3.48749\\
11.7893	3.43854\\
11.8874	3.39321\\
11.9872	3.35155\\
12.0884	3.31363\\
12.1908	3.27874\\
12.2939	3.2461\\
12.3976	3.21567\\
12.502	3.18738\\
12.6069	3.16118\\
12.7123	3.13705\\
12.8181	3.11495\\
12.9243	3.09484\\
13.0309	3.07672\\
13.1378	3.06054\\
13.245	3.04631\\
13.3524	3.034\\
13.4601	3.0236\\
13.5679	3.0151\\
13.6758	3.00849\\
13.7838	3.00377\\
13.8919	3.00094\\
14	3\\
13.8	3\\
13.6	3\\
13.4	3\\
13.2	3\\
13	3\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11	-10\\
-10.8333	-9.83333\\
-10.6667	-9.66667\\
-10.5	-9.5\\
-10.3333	-9.33333\\
-10.1667	-9.16667\\
-10	-9\\
-9.83333	-8.83333\\
-9.66667	-8.66667\\
-9.5	-8.5\\
-9.33333	-8.33333\\
-9.16667	-8.16667\\
-9	-8\\
-8.9	-7.8\\
-8.8	-7.6\\
-8.7	-7.4\\
-8.6	-7.2\\
-8.5	-7\\
-8.4	-6.8\\
-8.3	-6.6\\
-8.2	-6.4\\
-8.1	-6.2\\
-8	-6\\
-7.8	-5.9\\
-7.6	-5.8\\
-7.4	-5.7\\
-7.2	-5.6\\
-7	-5.5\\
-6.8	-5.4\\
-6.6	-5.3\\
-6.4	-5.2\\
-6.2	-5.1\\
-6	-5\\
-5.8	-4.9\\
-5.6	-4.8\\
-5.4	-4.7\\
-5.2	-4.6\\
-5	-4.5\\
-4.8	-4.4\\
-4.6	-4.3\\
-4.4	-4.2\\
-4.2	-4.1\\
-4	-4\\
-3.75	-4\\
-3.5	-4\\
-3.25	-4\\
-3	-4\\
-2.75	-4\\
-2.5	-4\\
-2.25	-4\\
-2	-4\\
-1.75	-4\\
-1.5	-4\\
-1.25	-4\\
-1	-4\\
-0.75	-4\\
-0.5	-4\\
-0.25	-4\\
0	-4\\
0.25	-4\\
0.5	-4\\
0.75	-4\\
1	-4\\
1.25	-4\\
1.5	-4\\
1.75	-4\\
2	-4\\
2.25	-4\\
2.5	-4\\
2.75	-4\\
3	-4\\
3.25	-4\\
3.5	-4\\
3.75	-4\\
4	-4\\
4.25	-4\\
4.5	-4\\
4.75	-4\\
5	-4\\
5.25	-4\\
5.5	-4\\
5.75	-4\\
6	-4\\
6.25	-4\\
6.5	-4\\
6.75	-4\\
7	-4\\
7.25	-4\\
7.5	-4\\
7.75	-4\\
8	-4\\
8.2	-3.9\\
8.4	-3.8\\
8.6	-3.7\\
8.8	-3.6\\
9	-3.5\\
9.2	-3.4\\
9.4	-3.3\\
9.6	-3.2\\
9.8	-3.1\\
10	-3\\
10.1667	-2.83333\\
10.3333	-2.66667\\
10.5	-2.5\\
10.6667	-2.33333\\
10.8333	-2.16667\\
11	-2\\
11.1667	-1.83333\\
11.3333	-1.66667\\
11.5	-1.5\\
11.6667	-1.33333\\
11.8333	-1.16667\\
12	-1\\
12.1	-0.8\\
12.2	-0.6\\
12.3	-0.4\\
12.4	-0.2\\
12.5	0\\
12.6	0.2\\
12.7	0.4\\
12.8	0.6\\
12.9	0.8\\
13	1\\
12.9	1.2\\
12.8	1.4\\
12.7	1.6\\
12.6	1.8\\
12.5	2\\
12.4	2.2\\
12.3	2.4\\
12.2	2.6\\
12.1	2.8\\
12	3\\
12.25	3\\
12.5	3\\
12.75	3\\
13	3\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11.0000000000002	-10\\
-10.7507926346601	-10.0000357264237\\
-10.5015859467042	-10.0005473575692\\
-10.2523868758222	-10.0024948369207\\
-10.0032219581214	-10.0070043647531\\
-9.75415139789719	-10.0151724482323\\
-9.50527762267854	-10.0279790834232\\
-9.256746516762	-10.0462487193181\\
-9.00874186474448	-10.0706330795846\\
-8.76147444475319	-10.1016053586161\\
-8.515167558595	-10.1394616899573\\
-8.27004087889808	-10.184328165932\\
-8.02629439046004	-10.2361723491498\\
-7.78409392372721	-10.2948182244593\\
-7.54355937298251	-10.3599634085011\\
-7.30475624387544	-10.4311974032268\\
-7.067690778741	-10.5080198455077\\
-6.83230865147466	-10.5898581065163\\
-6.59849719081374	-10.6760842996691\\
-6.36609139632291	-10.7660329726203\\
-6.13488469939874	-10.8590225851287\\
-5.90464470839089	-10.9543821659905\\
-5.67512908462019	-11.0514733112494\\
-5.4460967057598	-11.1496996354998\\
-5.2173147340596	-11.2485081029539\\
-4.98856321231995	-11.3473870857395\\
-4.75963816033876	-11.4458634659347\\
-4.53035370401309	-11.5434997629979\\
-4.30054353512382	-11.6398916781832\\
-4.07006187361662	-11.7346661889318\\
-3.83878403390661	-11.8274802140805\\
-3.60660665537527	-11.9180198212682\\
-3.37344763055709	-12.0059999217042\\
-3.13924574419041	-12.0911643720006\\
-2.90396001614564	-12.1732863581611\\
-2.66756871392293	-12.2521688425428\\
-2.43006796001937	-12.3276446695127\\
-2.19146986441865	-12.3995758010462\\
-1.95180032504361	-12.4678516908989\\
-1.71109676648577	-12.5323872926219\\
-1.46940596789687	-12.5931209822971\\
-1.22678204127294	-12.6500124824859\\
-0.983284590229676	-12.7030408245177\\
-0.738977062941739	-12.7522023672871\\
-0.493925302294001	-12.797508879258\\
-0.248196288769738	-12.8389856786777\\
-0.0018570657943465	-12.8766698079886\\
0.245026167747137	-12.9106081807715\\
0.492388817908272	-12.9408555610137\\
0.740168533906477	-12.9674720677066\\
0.988305752804887	-12.9905195413515\\
0.988305752804948	-12.9905195413516\\
1.08381656042277	-12.9984453683832\\
1.17936878458931	-13.0058552182447\\
1.27495938173305	-13.0127524269798\\
1.37058535715084	-13.0191404568587\\
1.46624376858632	-13.0250228701563\\
1.56193172881223	-13.0304033077749\\
1.65764640744223	-13.0352854715359\\
1.75338503214155	-13.0396731092558\\
1.84914488936053	-13.0435700019607\\
1.94492332468079	-13.0469799527458\\
2.04071774284484	-13.0499067769292\\
2.13652560751964	-13.0523542932192\\
2.23234444083679	-13.054326315703\\
2.32817182273826	-13.0558266464991\\
2.42400539015327	-13.0568590689649\\
2.51984283602862	-13.0574273413659\\
2.61568190822697	-13.0575351909472\\
2.71152040830813	-13.0571863083484\\
2.80735619020561	-13.0563843423218\\
2.90318715880843	-13.0551328947225\\
2.9990112684588	-13.0534355157326\\
3.09482652136976	-13.0512956992958\\
3.19063096597322	-13.048716878733\\
3.28642269520172	-13.0457024225041\\
3.38219984470799	-13.0422556300843\\
3.47796059102507	-13.0383797279144\\
3.5737031496666	-13.0340778653626\\
3.66942577316594	-13.029353110643\\
3.76512674904827	-13.0242084465896\\
3.86080439772536	-13.0186467661813\\
3.95645707029768	-13.012670867652\\
4.05208314623934	-13.0062834489876\\
4.14768103093122	-12.9994871015314\\
4.24324915299111	-12.9922843023236\\
4.33878596132975	-12.9846774046824\\
4.4342899218321	-12.9766686263484\\
4.52975951352307	-12.9682600342918\\
4.62519322402127	-12.9594535249629\\
4.72058954400895	-12.9502507983394\\
4.81594696033832	-12.9406533235508\\
4.81594696033831	-12.9406533235508\\
5.12763340134686	-12.9065069878039\\
5.43883309137041	-12.8681772418758\\
5.74949119554775	-12.8256806986833\\
6.0595512401488	-12.77902053962\\
6.3689543216021	-12.7281863697508\\
6.67763829958494	-12.6731541155002\\
6.98553697935752	-12.6138860201674\\
7.29257928702506	-12.5503307606838\\
7.59868844127061	-12.4824236981352\\
7.90378112596449	-12.4100872718314\\
8.207766669725	-12.3332315470299\\
8.51054624092322	-12.2517549278612\\
8.81201206978786	-12.165545048772\\
9.11204671321336	-12.0744798595194\\
9.41052238263753	-11.9784289202318\\
9.70730036099702	-11.877254924108\\
10.002230541304	-11.7708154658234\\
10.2951511268171	-11.6589650734083\\
10.5858885410566	-11.5415575200669\\
10.8742576048954	-11.4184484298071\\
11.1600620474005	-11.2894981865466\\
11.4430954265547	-11.1545751500953\\
11.7231425446732	-11.0135591734597\\
11.9999814498174	-10.8663454030968\\
12.2733861158857	-10.7128483244357\\
12.5431298839068	-10.5530059828169\\
12.808989709888	-10.386784248864\\
13.0707511613552	-10.2141808659196\\
13.32821383449	-10.0352287104647\\
13.5811962241005	-9.84999702944369\\
13.8295383549132	-9.65858893792202\\
14.0731016951562	-9.46113561970443\\
14.3117674969236	-9.2577895648625\\
14.5454343877753	-9.04871815297552\\
14.7740155141638	-8.83409793237319\\
14.9974353819103	-8.6141096678315\\
15.2156264556104	-8.38893411309586\\
15.4285254742705	-8.15874837048812\\
15.6360692237642	-7.92372254451833\\
15.8381889732189	-7.68401603940322\\
15.8381889732189	-7.68401603940334\\
15.9104202827681	-7.59560243266892\\
15.9819170915489	-7.50659381434849\\
16.052674305009	-7.41699613400783\\
16.1226864340427	-7.32681504360702\\
16.1919476204644	-7.23605593961315\\
16.2604516485737	-7.14472399236412\\
16.3281919469468	-7.05282416693373\\
16.3951615833696	-6.96036123843781\\
16.4613532549718	-6.86733980382674\\
16.5267592750094	-6.77376429158133\\
16.5913715573215	-6.67963897029112\\
16.655181599182	-6.58496795680526\\
16.7181804630565	-6.48975522443492\\
16.7803587576256	-6.39400461154445\\
16.8417066183315	-6.29771983077362\\
16.9022136876311	-6.20090447906846\\
16.9618690950907	-6.10356204864849\\
17.0206614374226	-6.00569593901702\\
17.078578758542	-5.90730947009749\\
17.1356085297131	-5.80840589656935\\
17.1917376298448	-5.70898842346883\\
17.2469523260038	-5.60906022313068\\
17.3012382542178	-5.50862445353107\\
17.3545804006638	-5.40768427811619\\
17.4069630833605	-5.30624288719654\\
17.4583699345276	-5.20430352101636\\
17.5087838838336	-5.10186949460353\\
17.5581871428401	-4.99894422455791\\
17.6065611910717	-4.89553125794746\\
17.6538867643175	-4.79163430353919\\
17.7001438460197	-4.6872572656451\\
17.7453116629633	-4.58240428095229\\
17.789368686994	-4.47707975880398\\
17.8322926452302	-4.37128842555074\\
17.8740605422888	-4.2650353737708\\
17.9146486995646	-4.15832611741604\\
17.954032818781	-4.05116665425634\\
17.9921880801561	-3.94356353741562\\
18.0290892900154	-3.83552395832045\\
18.0647110991101	-3.72705584404699\\
18.0647110991101	-3.72705584404698\\
18.1412183591722	-3.47747054500479\\
18.2105653581228	-3.22580254462494\\
18.2723615287365	-2.97217575946436\\
18.3261750421987	-2.71673717618986\\
18.3715416219875	-2.45966516947931\\
18.4079693750928	-2.20117635726671\\
18.4349422697244	-1.94153211177512\\
18.4519235655375	-1.68104517319934\\
18.4583599172378	-1.42008649875939\\
18.4536866215039	-1.15909230972779\\
18.4373343750528	-0.898571179172283\\
18.4087378703393	-0.639110891112807\\
18.367346529102	-0.38138467788976\\
18.3126376342564	-0.126156298492624\\
18.2441320444028	0.125716743941017\\
18.1614125400753	0.373282724112256\\
18.0641446343852	0.615499004447289\\
17.9520993636295	0.851240309534607\\
17.8251771469888	1.07931317635009\\
17.6834312821255	1.29847766363961\\
17.5270890760209	1.50747703716606\\
17.3565680986519	1.70507547952566\\
17.172484744355	1.8901028900955\\
16.9756523761903	2.06150461921685\\
16.7670669738757	2.21839271898745\\
16.5478794644739	2.36009430148666\\
16.3193556650767	2.48619222529316\\
16.0828266806528	2.59655384556952\\
15.8396342136309	2.69134499728773\\
15.5910761120759	2.77102847433202\\
15.3383573706134	2.83634852023173\\
15.0825507705785	2.88830469377075\\
14.824569747129	2.92811947471271\\
14.5651543735409	2.95720391136545\\
14.304869979893	2.97712440243958\\
14.0441171252859	2.98957112194423\\
13.7831514441958	2.99632368323905\\
13.5221120284225	2.99919953284144\\
13.2610567020502	2.99994790095926\\
12.999999990093	2.99999999999999\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11	-10\\
-10.9999999999871	-10\\
-10.9999999999743	-10\\
-10.9999999999615	-10\\
-10.9999999999486	-9.99999999999999\\
-10.9999999999358	-9.99999999999999\\
-10.9999999999358	-9.99999999999999\\
-10.9128166986829	-9.99999856944827\\
-10.8256334008287	-9.99997750836135\\
-10.7384501475527	-9.9998907753538\\
-10.6512671383536	-9.9996709050369\\
-10.5640849590114	-9.99923522872371\\
-10.4769049013796	-9.99849043687149\\
-10.3897293479377	-9.99733589457113\\
-10.3025621955743	-9.99566604337877\\
-10.2154092984671	-9.99337215064722\\
-10.1282789151693	-9.99034360557484\\
-10.0411821487471	-9.9864689111899\\
-9.95413337090297	-9.98163648279807\\
-9.86715062169771	-9.97573533419843\\
-9.78025597614636	-9.96865571107561\\
-9.69347586794207	-9.96028971440903\\
-9.60684135920152	-9.95053194385111\\
-9.52038834370992	-9.9392801805274\\
-9.43415766998094	-9.92643611966375\\
-9.34819516981934	-9.91190615521115\\
-9.26255157828405	-9.89560221086126\\
-9.17728233225778	-9.87744260441292\\
-9.09244723745645	-9.85735292547873\\
-9.00810999776811	-9.8352669003217\\
-8.92433760627248	-9.81112721264011\\
-8.84119960394294	-9.7848862459033\\
-8.75876721946084	-9.75650671189227\\
-8.67711241117871	-9.72596213179669\\
-8.59630683932235	-9.69323714071456\\
-8.51642080225136	-9.65832759353538\\
-8.43752217431346	-9.62124045946466\\
-8.43752217431347	-9.62124045946466\\
-8.30999242569288	-9.5555142444414\\
-8.18557100891177	-9.48407812910093\\
-8.06447935556711	-9.40713192734217\\
-7.94689200961554	-9.32492926837054\\
-7.83293219361352	-9.23776608309099\\
-7.72267035849461	-9.14596836801725\\
-7.6161253453918	-9.0498803563115\\
-7.51326757652311	-8.94985391919714\\
-7.41402361903391	-8.84623968629255\\
-7.31828150289214	-8.73938007472343\\
-7.22589627898129	-8.62960419021649\\
-7.13669543584612	-8.51722441767108\\
-7.05048392333023	-8.40253444448109\\
-6.96704864159341	-8.28580843919724\\
-6.88616233826028	-8.16730112200481\\
-6.80758691519167	-8.0472484960339\\
-6.73107618358846	-7.925869048251\\
-6.65637812699363	-7.80336526835153\\
-6.58323674117372	-7.67992536972282\\
-6.51139352191186	-7.55572512646529\\
-6.44058866949876	-7.4309297643084\\
-6.37056207431474	-7.30569586142209\\
-6.30105414276901	-7.18017322830368\\
-6.23180651786268	-7.05450674486564\\
-6.1625627442324	-6.92883813824587\\
-6.09306892391088	-6.80330768726212\\
-6.02307440620429	-6.67805583924421\\
-5.9523325528933	-6.55322472248516\\
-5.88060161815042	-6.42895953292907\\
-5.80764578075373	-6.30540976707764\\
-5.7332363638783	-6.18273026454509\\
-5.65715327435926	-6.06108201336579\\
-5.57918668815606	-5.94063265931116\\
-5.49913900106997	-5.82155664751987\\
-5.41682705292532	-5.70403491132083\\
-5.33208461902365	-5.58825401005521\\
-5.24476514490855	-5.47440460586215\\
-5.15474468049071	-5.36267915938667\\
-5.06192495000815	-5.25326871589665\\
-4.96623647967909	-5.1463586441852\\
-4.96623647967909	-5.1463586441852\\
-4.84841798460309	-5.02247339108979\\
-4.72645270681192	-4.90266923955309\\
-4.6003578416623	-4.78722020454348\\
-4.47018880302413	-4.67638575986692\\
-4.33603820836178	-4.57040576440006\\
-4.19803392891387	-4.46949548560483\\
-4.05633781895081	-4.37383857866253\\
-3.91114432803929	-4.2835784189874\\
-3.76267787263363	-4.198809162802\\
-3.61118826634472	-4.11956814538544\\
-3.45694391293081	-4.04583148780946\\
-3.30022283586084	-3.9775150578648\\
-3.14130235408075	-3.91448212933847\\
-2.98044944065139	-3.85655583486943\\
-2.81791332345929	-3.80353353042744\\
-2.65392136773245	-3.75519910548181\\
-2.48867806798579	-3.7113307079023\\
-2.32236569335201	-3.67170538302805\\
-2.15514565057594	-3.63610201599409\\
-1.9871601230321	-3.60430329946243\\
-1.81853379656347	-3.57609699157375\\
-1.64937555743858	-3.55127668190432\\
-1.47978009685668	-3.5296422547564\\
-1.30982939429775	-3.51100018351659\\
-1.13959407274898	-3.495163761187\\
-0.96913462978556	-3.48195336982564\\
-0.79850255486263	-3.47119691540366\\
-0.627741348278519	-3.46273061188684\\
-0.456887463807563	-3.45640040626834\\
-0.285971208298298	-3.45206452675046\\
-0.285971208298297	-3.45206452675046\\
-0.10196396689214	-3.44948138343943\\
0.0820606625027906	-3.44891184044378\\
0.266081786732259	-3.45020125020846\\
0.450083210161299	-3.45319404698993\\
0.634053005977707	-3.45773653023656\\
0.817983020809319	-3.46367826358325\\
1.0018683786751	-3.47087269832063\\
1.18570701244042	-3.47917736416876\\
1.36949923275269	-3.48845382028739\\
1.5532473359968	-3.49856747510274\\
1.73695524911397	-3.50938733607108\\
1.9206282076792	-3.52078572378314\\
2.10427246321617	-3.53263796976082\\
2.28789501576104	-3.54482210880758\\
2.47150336789497	-3.55721857198075\\
2.65510529672606	-3.56970988354764\\
2.83870864056143	-3.58218036376218\\
3.02232109724844	-3.59451583844526\\
3.20595003137405	-3.60660335588307\\
3.38960228769386	-3.61833091131239\\
3.57328400831751	-3.62958717914725\\
3.75700045131021	-3.64026125306973\\
3.94075580848173	-3.65024239412852\\
4.12455302022839	-3.65941978705021\\
4.30839358537296	-3.66768230506547\\
4.49227736401476	-3.67491828368802\\
4.67620237146071	-3.68101530407126\\
4.86016456136333	-3.68585998682977\\
5.04415759624982	-3.68933779759489\\
5.22817260370108	-3.69133286615517\\
5.41219791655191	-3.69172782195514\\
5.59621879567763	-3.69040365023796\\
5.78021713428859	-3.68723957566337\\
5.96417114333053	-3.68211298459529\\
6.14805501889239	-3.67489940482606\\
6.33183859504696	-3.66547257475751\\
6.51548699044543	-3.6537046573726\\
6.6989602666918	-3.63946669808228\\
6.88221313863308	-3.6226295355461\\
7.0651948294678	-3.60306562602214\\
7.06519482946781	-3.60306562602208\\
7.18020274830201	-3.5892978634155\\
7.29506574719211	-3.57436945244613\\
7.40976712347974	-3.55824640107045\\
7.52428872270457	-3.54089262129646\\
7.63861087497436	-3.52227040163152\\
7.75271232603156	-3.50234075025787\\
7.86657016322103	-3.4810636499802\\
7.98015973676655	-3.45839825366231\\
8.09345457686018	-3.43430304032528\\
8.20642630711319	-3.40873594616078\\
8.31904455494551	-3.38165448061432\\
8.43127685952063	-3.35301583485246\\
8.54308857787776	-3.322776987985\\
8.65444278997905	-3.29089481507182\\
8.7653002034823	-3.25732620005838\\
8.87561905918246	-3.22202815620805\\
8.98535503823935	-3.18495795625506\\
9.09446117254991	-3.1460732743555\\
9.202887759942	-3.1053323419254\\
9.31058228630771	-3.06269411963003\\
9.41748935739267	-3.01811848814221\\
9.52355064380135	-2.97156646087698\\
9.62870484396196	-2.92300042278596\\
9.73288767148993	-2.87238440058618\\
9.83603187582651	-2.81968437165223\\
9.93806730856872	-2.7648686214439\\
10.0389210530603	-2.70790816307899\\
10.1385176423403	-2.64877723790662\\
10.2367794015247	-2.58745392323458\\
10.3336269666751	-2.52392088342913\\
10.3336269666752	-2.52392088342905\\
10.3336269673777	-2.5239208829565\\
10.3336269680804	-2.52392088248398\\
10.333626968783	-2.5239208820113\\
10.3336269694856	-2.52392088153884\\
10.3336269701881	-2.5239208810663\\
10.3336269701882	-2.52392088106634\\
10.5294547748673	-2.38519056912158\\
10.7180997840384	-2.23684424959464\\
10.8987273780825	-2.07883771717783\\
11.0704462201343	-1.91119587357274\\
11.2323263145725	-1.73403856207052\\
11.3834166171535	-1.54759733358502\\
11.5227628335252	-1.3522258788506\\
11.6494256936027	-1.14840559795706\\
11.7625002149336	-0.936747318331256\\
11.8611360365848	-0.717989383028212\\
11.9445584506722	-0.492991902142947\\
12.0120894862008	-0.262726889011853\\
12.0631681918443	-0.0282640911001317\\
12.0973691145556	0.20924748117906\\
12.1144178973198	0.448602055760479\\
12.1142029425562	0.688563045530734\\
12.0967822230473	0.927891536534984\\
12.0623845725105	1.16537613349124\\
12.0114051379913	1.39986278126165\\
11.9443950918495	1.63028310502937\\
11.8620461322262	1.85567987810639\\
11.7651706898365	2.07522843187827\\
11.6546790509057	2.28825313862226\\
11.5315547585782	2.49423847234161\\
11.3968296427995	2.69283451420201\\
11.2515596395153	2.88385703057268\\
11.0968021807051	3.06728230234715\\
10.9335953215372	3.24323655852695\\
10.762937784037	3.41197886530349\\
10.5857673983639	3.57387402893103\\
10.5857673983639	3.57387402893103\\
10.5436428537743	3.61065826526678\\
10.5012216068813	3.64709994315199\\
10.4585140195381	3.68320563320912\\
10.4155305477424	3.71898245298433\\
10.3722817005006	3.75443802673491\\
10.3287780065311	3.7895804502067\\
10.2850299875527	3.82441825966282\\
10.2410481370917	3.85896040451604\\
10.1968429039238	3.89321622299547\\
10.1524246793892	3.92719542034461\\
10.1078037879505	3.96090804910276\\
10.0629904804454	3.99436449106584\\
10.0179949295743	4.02757544055572\\
9.97282722720997	4.060551888651\\
9.92749738317204	4.09330510804501\\
9.88201532513505	4.12584663820065\\
9.83639089935932	4.15818827046499\\
9.79063387194285	4.19034203278928\\
9.74475393028864	4.22232017367125\\
9.69876068446	4.25413514489569\\
9.65266366807638	4.28579958259397\\
9.60647233835088	4.31732628607191\\
9.56019607481314	4.34872819376585\\
9.51384417618526	4.3800183555755\\
9.46742585477458	4.41120990068582\\
9.42095022762624	4.44231599982418\\
9.3744263035179	4.47334982069821\\
9.32786296469221	4.5043244751184\\
9.28126894198767	4.53525295601978\\
9.23465278174999	4.56614806225367\\
9.23465278174996	4.56614806225367\\
9.37622177617702	4.47232302607479\\
9.51789981509269	4.37866280920529\\
9.65992813054164	4.28553486612001\\
9.80254392345933	4.1933095242574\\
9.94597335302837	4.10235530613692\\
10.0904268236045	4.01303715007395\\
10.2360955854981	3.92571593634014\\
10.3831490591824	3.84074839328966\\
10.5317325186212	3.75848678616849\\
10.6819648920999	3.67927790212296\\
10.8339364954739	3.6034607853557\\
10.9877065464517	3.53136248330349\\
11.1433005845927	3.46329128049335\\
11.3007087275626	3.39952852784888\\
11.459885641715	3.34032067986389\\
11.6207523004963	3.28587197808886\\
11.7831993582438	3.23633791484913\\
11.9470919248353	3.19181970197487\\
12.1122754648914	3.15236001075079\\
12.2785824721907	3.11794021690874\\
12.4458395107769	3.08847929725129\\
12.6138741875803	3.06383440892287\\
12.7825216359515	3.04380306919998\\
12.9516301431707	3.02812677519969\\
13.1210656365359	3.01649589088242\\
13.290714835415	3.00855571606482\\
13.4604869633004	3.00391388061613\\
13.6303139804279	3.00214964410522\\
13.8001493359396	3.00282645012589\\
13.9699652469807	3.00551041312568\\
13.9699652469807	3.00551041312567\\
13.7759910253935	3.00240408819363\\
13.5819981290184	3.00080806270911\\
13.3879995036608	3.00016831003924\\
13.1939997947106	3.00001075668785\\
13	3\\
};
\addplot [color=mycolor8, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-11	-10\\
-10.9999999554117	-10\\
-10.9999999108235	-10\\
-10.9999998662352	-10\\
-10.9999998216469	-10\\
-10.9999997770586	-9.99999999999999\\
-10.9999997324704	-9.99999999999999\\
-10.9999997324704	-9.99999999999999\\
-10.5000045444527	-9.99910456296276\\
-10.000212586316	-9.98641327439275\\
-9.50260241700573	-9.93960154727845\\
-9.01477858725325	-9.83199411807207\\
-8.55129625986444	-9.64602880689912\\
-8.12630399466749	-9.38378328882672\\
-8.12630399466749	-9.38378328882672\\
-7.90269134675565	-9.20029348429225\\
-7.69831733945528	-8.99558884370053\\
-7.51445991189897	-8.7722577439508\\
-7.35082585703577	-8.53368475626995\\
-7.20548491668863	-8.28351725364384\\
-7.0753094783196	-8.02510851613501\\
-6.95653463060929	-7.76124704430796\\
-6.84518116854817	-7.49415767667472\\
-6.73730255176836	-7.22564101597858\\
-6.6291056122354	-6.95725278309102\\
-6.6291056122354	-6.95725278309102\\
-6.53729966557409	-6.73750983534867\\
-6.44099703995895	-6.51970379214659\\
-6.33845727434858	-6.30476869574799\\
-6.22812917715015	-6.09373153694039\\
-6.10872467683177	-5.88770022552691\\
-5.97928776456219	-5.68782533302983\\
-5.83924467106697	-5.49523810469943\\
-5.68842039743652	-5.31097566591263\\
-5.52701276570923	-5.13591100093405\\
-5.35552634052343	-4.97070626981773\\
-5.35552634052343	-4.97070626981773\\
-5.20133111807901	-4.83751497957231\\
-5.04079928687689	-4.71203180150713\\
-4.8744741111182	-4.59433339278119\\
-4.70290561344248	-4.48441633136275\\
-4.52663569924986	-4.38220585771711\\
-4.34618599083043	-4.28756695306418\\
-4.16204866204406	-4.20031671522843\\
-3.97468011852017	-4.12023738579909\\
-3.78449716775555	-4.04708969865716\\
-3.59187529050446	-3.98062640201865\\
-3.59187529050446	-3.98062640201865\\
-3.46107380326335	-3.93954875991109\\
-3.32941249838931	-3.90131593905011\\
-3.19697666433282	-3.86585835435793\\
-3.06384561073556	-3.83310697106777\\
-3.06384561073556	-3.83310697106777\\
-2.81500315362047	-3.77922396659366\\
-2.5644458039992	-3.73397168323897\\
-2.31255428359886	-3.69684738179351\\
-2.05966141713247	-3.66729163322577\\
-1.80605103589389	-3.64468878100761\\
-1.5519568688873	-3.62837953162363\\
-1.29756350540752	-3.61767873326309\\
-1.04300979186316	-3.61189379099155\\
-0.788394150703384	-3.61034132781436\\
-0.533781031459038	-3.61236098230029\\
-0.279207727942624	-3.61732601437919\\
-0.0246909538604725	-3.6246508214869\\
0.229767236388944	-3.63379567345037\\
0.484174414008449	-3.64426905235276\\
0.738543714871978	-3.65562799314965\\
0.992890729776444	-3.66747680035126\\
1.24723125354526	-3.67946448681254\\
1.50157976060158	-3.69128125162752\\
1.75594845858455	-3.70265428793504\\
2.01034677308243	-3.71334318789565\\
2.26478112984359	-3.72313519018759\\
2.51925492110508	-3.73184049425843\\
2.77376856623886	-3.7392878448901\\
3.02831960116128	-3.74532057039244\\
3.28290275430288	-3.74979323808566\\
3.53750998866228	-3.75256907170225\\
3.79213050942558	-3.75351825665296\\
4.0467507549809	-3.75251724000599\\
4.30135440603922	-3.74944911119937\\
4.5559224628065	-3.74420512499331\\
4.81043345294056	-3.73668739738469\\
5.06486384171256	-3.72681276497745\\
5.31918871771317	-3.71451774502191\\
5.57338281895648	-3.69976446322062\\
5.8274219410317	-3.68254732585792\\
6.08128472681974	-3.66290009925459\\
6.33495477380106	-3.64090292634632\\
6.58842291155269	-3.61668866454418\\
6.84168940304741	-3.59044775113493\\
7.09476572190019	-3.56243060199431\\
7.34767547601289	-3.53294633372325\\
7.6004540237101	-3.50235643128647\\
7.85314648555827	-3.47106258524286\\
8.10580435266748	-3.43949032977051\\
8.10580435266748	-3.43949032977051\\
8.47085250077032	-3.39425913512149\\
8.83608609314749	-3.35055372299419\\
9.20161018782488	-3.30935236011217\\
9.56747198615959	-3.271268570917\\
9.93365654852161	-3.23642336600114\\
10.3000936006385	-3.2043366241114\\
10.6666679895884	-3.1738531951495\\
11.0332197783515	-3.14310224756971\\
11.3995179876657	-3.10948786675433\\
11.7651937770466	-3.06971780558241\\
11.7651937770466	-3.06971780558241\\
12.2600505919204	-2.99856899832762\\
12.7492248700982	-2.89575299879539\\
13.2258998670094	-2.74572824471218\\
13.6789563563548	-2.53519870114851\\
14.0951984152134	-2.25908956180104\\
14.4621360884403	-1.9202588027006\\
14.4621360884403	-1.9202588027006\\
14.7026526582631	-1.62273014866706\\
14.903123159864	-1.29688120352228\\
15.0596914749457	-0.947813861695435\\
15.1693286310875	-0.581291002501141\\
15.2300029707173	-0.203564575683453\\
15.2406409808294	0.1788558349811\\
15.2406409808294	0.1788558349811\\
15.1951264795374	0.592857941751178\\
15.0910157339385	0.996132389403637\\
14.9304403427416	1.3804302832721\\
14.7166925544021	1.73789619078736\\
14.4542229654326	2.06128405569379\\
14.1483119565516	2.34392830215842\\
13.8052510382147	2.58011381845216\\
13.4323844623215	2.76570725111\\
13.0368882026439	2.89629022363988\\
12.6268949227054	2.96991034718465\\
12.6268949227054	2.96991034718465\\
12.5497844141771	2.9777574057853\\
12.4725243890672	2.98396396774924\\
12.3951554779196	2.98862332729483\\
12.3177126769069	2.99183184242917\\
12.2402255199687	2.99368791883044\\
12.1627183486507	2.99429106476805\\
12.0852106591544	2.99374099899751\\
12.0077175090332	2.99213680332717\\
11.9302499676137	2.98957611163688\\
11.8528155946765	2.98615434658885\\
11.8528155946765	2.98615434658885\\
12.1394889024809	2.99578320888427\\
12.4263106478162	2.9992191689647\\
12.7131546160843	2.99995279553024\\
13	3\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
14.007	1.957\\
14.007	4.043\\
9.081	4.043\\
9.081	1.957\\
14.007	1.957\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-12.007	-8.957\\
-12.007	-11.043\\
-7.081	-11.043\\
-7.081	-8.957\\
-12.007	-8.957\\
};
\node[] (source) at (axis cs:-8,-10){};
\node (destination) at (axis cs:-3,-10){};
\draw[->, ultra thick, >=latex](source)--(destination);
\node[] (source2) at (axis cs:10,3){};
\node (destination2) at (axis cs:5,3){};
\draw[->, ultra thick, >=latex](source2)--(destination2);
\end{axis}
\end{tikzpicture}%

==> infeasible_start.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.9922,0.7490,0.4353}%
\definecolor{mycolor4}{rgb}{0.4157,0.2392,0.6039}%
\definecolor{mycolor5}{rgb}{0.89020,0.10196,0.10980}%
%
\begin{tikzpicture}[arrow/.style={black,ultra thick,->,>=latex}]

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-19,
xmax=11.8804630013698,
ymin=-12.7151850061853,
ymax=11.6405350061853,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0,0)},anchor=south west}
%legend pos= north west
]
\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
	x	y\\
	-4. -0.5 \\
	-0.5 -0.5 \\
	-0.5 -4 \\
	-4 -4 \\
	-4 -0.5 \\
}--cycle;


\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
	x	y\\
	-4. 4 \\
	4 4 \\
	4 -2 \\
	6 -2 \\
	6 6 \\
	-4 6 \\
	-4 4 \\
}--cycle;


\addplot [line width=2pt, color=mycolor1, dashed]
  table[row sep=crcr]{%
-8	2\\
-8.2	2\\
-8.4	2\\
-8.6	2\\
-8.8	2\\
-9	2\\
-9.2	2\\
-9.4	2\\
-9.6	2\\
-9.8	2\\
-10	2\\
-10.2	2\\
-10.4	2\\
-10.6	2\\
-10.8	2\\
-11	2\\
-11.2091	2.00001\\
-11.4183	2.00012\\
-11.6274	2.00058\\
-11.8365	2.00173\\
-12.0456	2.00396\\
-12.2547	2.00768\\
-12.4638	2.0133\\
-12.6728	2.02121\\
-12.8816	2.03178\\
-13.0903	2.04532\\
-13.2988	2.06212\\
-13.5069	2.08241\\
-13.7147	2.10638\\
-13.9219	2.13418\\
-14.1287	2.16592\\
-14.3347	2.20166\\
-14.54	2.24142\\
-14.7445	2.28521\\
-14.9481	2.33299\\
-15.1507	2.3847\\
-15.3524	2.44026\\
-15.5529	2.49957\\
-15.7523	2.56249\\
-15.9506	2.62888\\
-16.1478	2.6986\\
-16.3438	2.77146\\
-16.5387	2.84729\\
-16.7325	2.92589\\
-16.9253	3.00704\\
-17.117	3.09052\\
-17.3078	3.17611\\
-17.4978	3.26355\\
-17.687	3.3526\\
-17.8756	3.443\\
-18.0637	3.53449\\
-18.2513	3.62681\\
-18.4387	3.71973\\
-18.6259	3.81301\\
-18.8129	3.90648\\
-19	4\\
-18.8376	3.91878\\
-18.6751	3.83757\\
-18.5127	3.75637\\
-18.3502	3.67519\\
-18.1877	3.59403\\
-18.0253	3.51285\\
-17.8628	3.43163\\
-17.7005	3.35029\\
-17.5382	3.26876\\
-17.376	3.18693\\
-17.2141	3.10468\\
-17.0525	3.02187\\
-16.8912	2.93835\\
-16.7304	2.85396\\
-16.5702	2.76851\\
-16.4106	2.68183\\
-16.2518	2.59373\\
-16.0938	2.50403\\
-15.9369	2.41256\\
-15.7812	2.31914\\
-15.6268	2.22361\\
-15.4737	2.12584\\
-15.3222	2.02571\\
-15.1723	1.92313\\
-15.0242	1.81802\\
-14.878	1.71036\\
-14.7336	1.60015\\
-14.5912	1.48744\\
-14.4508	1.3723\\
-14.3122	1.25486\\
-14.1756	1.13526\\
-14.0406	1.0137\\
-13.9073	0.890399\\
-13.7754	0.765601\\
-13.6446	0.639569\\
-13.5148	0.512574\\
-13.3856	0.384887\\
-13.2569	0.256761\\
-13.1284	0.128414\\
-13	0\\
-12.8	-0.2\\
-12.6	-0.4\\
-12.4	-0.6\\
-12.2	-0.8\\
-12	-1\\
-11.8	-1.2\\
-11.6	-1.4\\
-11.4	-1.6\\
-11.2	-1.8\\
-11	-2\\
-10.8	-2.2\\
-10.6	-2.4\\
-10.4	-2.6\\
-10.2	-2.8\\
-10	-3\\
-9.8	-3.2\\
-9.6	-3.4\\
-9.4	-3.6\\
-9.2	-3.8\\
-9	-4\\
-8.76285	-4.23709\\
-8.52529	-4.47375\\
-8.28641	-4.70909\\
-8.04508	-4.94191\\
-7.80014	-5.17093\\
-7.55053	-5.39485\\
-7.29538	-5.61242\\
-7.03402	-5.82249\\
-6.766	-6.02398\\
-6.49107	-6.21595\\
-6.20917	-6.39752\\
-5.9204	-6.56794\\
-5.62498	-6.72655\\
-5.32324	-6.87279\\
-5.01559	-7.00614\\
-4.70251	-7.12619\\
-4.38452	-7.23257\\
-4.0622	-7.32497\\
-3.73613	-7.40313\\
-3.40694	-7.46685\\
-3.07525	-7.51595\\
-2.74171	-7.55033\\
-2.40698	-7.5699\\
-2.0717	-7.57465\\
-1.73655	-7.56464\\
-1.40215	-7.53998\\
-1.06914	-7.50086\\
-0.738087	-7.44758\\
-0.409545	-7.38055\\
-0.083978	-7.30031\\
0.238245	-7.20754\\
0.556871	-7.10307\\
0.871801	-6.98793\\
1.1831	-6.8633\\
1.49103	-6.73056\\
1.79604	-6.59122\\
2.09873	-6.44691\\
2.39982	-6.29929\\
2.70005	-6.14992\\
3	-6\\
3.18705	-5.90648\\
3.37414	-5.81301\\
3.56131	-5.71973\\
3.74867	-5.62681\\
3.93632	-5.53449\\
4.12438	-5.443\\
4.31296	-5.3526\\
4.50219	-5.26355\\
4.69216	-5.17611\\
4.88298	-5.09052\\
5.07472	-5.00704\\
5.26746	-4.92589\\
5.46126	-4.84729\\
5.65616	-4.77146\\
5.85218	-4.6986\\
6.04935	-4.62888\\
6.24766	-4.56248\\
6.4471	-4.49957\\
6.64764	-4.44026\\
6.84926	-4.3847\\
7.05189	-4.33299\\
7.25549	-4.28521\\
7.45998	-4.24142\\
7.66529	-4.20165\\
7.87134	-4.16592\\
8.07805	-4.13418\\
8.28532	-4.10638\\
8.49307	-4.08241\\
8.70122	-4.06212\\
8.90967	-4.04532\\
9.11836	-4.03178\\
9.32722	-4.02121\\
9.5362	-4.0133\\
9.74526	-4.00768\\
9.95436	-4.00396\\
10.1635	-4.00173\\
10.3726	-4.00058\\
10.5817	-4.00012\\
10.7909	-4.00001\\
11	-4\\
10.8	-4\\
10.6	-4\\
10.4	-4\\
10.2	-4\\
10	-4\\
9.8	-4\\
9.6	-4\\
9.4	-4\\
9.2	-4\\
9	-4\\
8.8	-4\\
8.6	-4\\
8.4	-4\\
8.2	-4\\
8	-4\\
7.8	-4\\
7.6	-4\\
7.4	-4\\
7.2	-4\\
7	-4\\
6.8	-4\\
6.6	-4\\
6.4	-4\\
6.2	-4\\
6	-4\\
5.8	-4\\
5.6	-4\\
5.4	-4\\
5.2	-4\\
5	-4\\
};
\addlegendentry{full init}

\addplot [line width=2pt, color=mycolor3, dashed]
  table[row sep=crcr]{%
-8	2\\
-7.75	2\\
-7.5	2\\
-7.25	2\\
-7	2\\
-6.75	2\\
-6.5	2\\
-6.25	2\\
-6	2\\
-5.75	2\\
-5.5	2\\
-5.25	2\\
-5	2\\
-4.75	2\\
-4.5	2\\
-4.25	2\\
-4	2\\
-3.75	2\\
-3.5	2\\
-3.25	2\\
-3	2\\
-2.75	2\\
-2.5	2\\
-2.25	2\\
-2	2\\
-1.83333	1.83333\\
-1.66667	1.66667\\
-1.5	1.5\\
-1.33333	1.33333\\
-1.16667	1.16667\\
-1	1\\
-0.833333	0.833333\\
-0.666667	0.666667\\
-0.5	0.5\\
-0.333333	0.333333\\
-0.166667	0.166667\\
0	0\\
0.166667	-0.166667\\
0.333333	-0.333333\\
0.5	-0.5\\
0.666667	-0.666667\\
0.833333	-0.833333\\
1	-1\\
1.16667	-1.16667\\
1.33333	-1.33333\\
1.5	-1.5\\
1.66667	-1.66667\\
1.83333	-1.83333\\
2	-2\\
2.1	-2.2\\
2.2	-2.4\\
2.3	-2.6\\
2.4	-2.8\\
2.5	-3\\
2.6	-3.2\\
2.7	-3.4\\
2.8	-3.6\\
2.9	-3.8\\
3	-4\\
3.16667	-4.16667\\
3.33333	-4.33333\\
3.5	-4.5\\
3.66667	-4.66667\\
3.83333	-4.83333\\
4	-5\\
4.2	-4.9\\
4.4	-4.8\\
4.6	-4.7\\
4.8	-4.6\\
5	-4.5\\
5.2	-4.4\\
5.4	-4.3\\
5.6	-4.2\\
5.8	-4.1\\
6	-4\\
5.75	-4\\
5.5	-4\\
5.25	-4\\
5	-4\\
};
\addlegendentry{simple init}

\addplot [line width=2pt, color=mycolor2]
  table[row sep=crcr]{%
-8.00000000123837	2\\
-8.08892044720385	2.00000010813681\\
-8.1778408931496	2.00000171735515\\
-8.26676133882145	2.00000854185008\\
-8.3556817828788	2.00002644224157\\
-8.44460222100569	2.00006315095994\\
-8.53352264277954	2.00012801891782\\
-8.62244302725525	2.00023178265089\\
-8.71136333733887	2.00038635113192\\
-8.8002835131035	2.00060461145592\\
-8.88920346424771	2.00090025256731\\
-8.97812306192005	2.00128760616448\\
-9.06704213013763	2.00178150387946\\
-9.15596043701788	2.00239714979939\\
-9.24487768602376	2.00315000737682\\
-9.33379350739799	2.00405569977192\\
-9.33379350739799	2.00405569977192\\
-9.4910322079903	2.00607986193241\\
-9.64826175986105	2.00871901522172\\
-9.80547788534751	2.0120621452269\\
-9.96267510252846	2.01619853903518\\
-10.119846591139	2.0212170074911\\
-10.276984074432	2.027205257936\\
-10.4340777187146	2.03424938500011\\
-10.5911160518111	2.04243345106854\\
-10.7480859015053	2.05183913160617\\
-10.9049723550591	2.06254540364954\\
-11.0617587411563	2.07462825851143\\
-11.2184266360342	2.08816042216062\\
-11.3749558961031	2.10321106889849\\
-11.5313247199639	2.11984551592127\\
-11.6875097433776	2.13812488819617\\
-11.8434861713632	2.15810574485315\\
-11.9992279521494	2.17983966006227\\
-12.1547079981255	2.20337275318594\\
-12.3098984591484	2.22874516491665\\
-12.4647710535006	2.25599047817948\\
-12.6192974613659	2.2851350848262\\
-12.7734497848088	2.31619750159504\\
-12.9272010768148	2.34918764145777\\
-13.0805259398943	2.38410604930394\\
-13.2334011919887	2.42094311387827\\
-13.3858065939156	2.45967827092736\\
-13.5377256283322	2.50027921554506\\
-13.6891463152411	2.54270114465085\\
-13.840062043519	2.58688605332681\\
-13.990472391996	2.63276211136613\\
-14.1403839074983	2.68024314893108\\
-14.2898108012829	2.72922828291748\\
-14.4387755197499	2.7796017189252\\
-14.5873091405178	2.83123276837665\\
-14.7354515411277	2.88397612739406\\
-14.8832512849563	2.93767247503552\\
-15.030765167413	2.99214946531531\\
-15.1780573651905	3.04722321239798\\
-15.3251981322565	3.10270040397538\\
-15.4722619887013	3.15838122646286\\
-15.4722619887013	3.15838122646286\\
-15.3302446582472	3.10453890386878\\
-15.1882962868503	3.05051509893456\\
-15.0464859746725	2.99613003737035\\
-14.9048819196575	2.94121033226039\\
-14.7635509188577	2.88559190504298\\
-14.6225580080618	2.82912212264396\\
-14.4819661723201	2.77166129014258\\
-14.3418360868487	2.71308361106587\\
-14.2022258673668	2.65327770664814\\
-14.0631908224077	2.59214677010876\\
-13.9247832087679	2.52960842088919\\
-13.7870519961373	2.46559431559376\\
-13.6500426490427	2.40004956603929\\
-13.5137969343752	2.33293200953679\\
-13.3783527616304	2.2642113717591\\
-13.2437440611266	2.19386835797178\\
-13.1100007033016	2.12189370387285\\
-12.9771484600361	2.04828721277873\\
-12.8452090070218	1.97305680145726\\
-12.7141999646041	1.89621757263346\\
-12.584134973351	1.81779092817171\\
-12.4550237998223	1.7378037332515\\
-12.3268724676218	1.65628753856203\\
-12.1996834087504	1.5732778646771\\
-12.0734556304848	1.48881355034394\\
-11.94818489342	1.40293616441508\\
-11.8238638968786	1.3156894795415\\
-11.700482468553	1.22711900448861\\
-11.5780277559639	1.13727157098582\\
-11.4564844180654	1.04619497032856\\
-11.3358348160641	0.95393763446807\\
-11.2160592032446	0.860548356005492\\
-11.0971359142883	0.766076041309329\\
-10.9790415552304	0.670569490864058\\
-10.8617511958216	0.574077200900055\\
-10.7452385666493	0.476647180325152\\
-10.6294762639247	0.378326776954491\\
-10.5144359653638	0.279162507001395\\
-10.400088661086	0.17919988173575\\
-10.2864049039273	0.0784832251306639\\
-10.2864049039273	0.0784832251306639\\
-10.2367708795329	0.0341053288066602\\
-10.1872561705537	-0.0104056565187845\\
-10.137858259094	-0.0550462290944086\\
-10.0885746145079	-0.099812923248161\\
-10.0394026943481	-0.144702308915824\\
-9.99033994525715	-0.189710991123285\\
-9.94138380386001	-0.234835609485006\\
-9.89253169771642	-0.280072837784112\\
-9.84378104639483	-0.3254193836967\\
-9.79512926272279	-0.370871988716452\\
-9.74657375426265	-0.41642742832695\\
-9.69811192505307	-0.462082512459209\\
-9.64974117764712	-0.507834086261634\\
-9.60145891546845	-0.553679031199244\\
-9.55326254549668	-0.599614266488882\\
-9.5051494812836	-0.645636750867295\\
-9.45711714629161	-0.691743484679538\\
-9.40916297753621	-0.737931512266029\\
-9.36128442950473	-0.784197924617844\\
-9.31347897831413	-0.830539862261357\\
-9.31347897831413	-0.830539862261357\\
-9.05629685010504	-1.08215948948254\\
-8.80078026920351	-1.33547074510419\\
-8.54652686506899	-1.59005019230964\\
-8.29312752549439	-1.84547998410421\\
-8.04016727599883	-2.1013447399968\\
-7.7872266854346	-2.3572289273622\\
-7.53388355502176	-2.61271445943565\\
-7.27971473484419	-2.86737833320719\\
-7.02429797811238	-3.12079020328386\\
-6.76721379250438	-3.37250983350737\\
-6.50804728344962	-3.6220843955368\\
-6.24639001006982	-3.86904559936785\\
-5.98184189401794	-4.11290664987363\\
-5.71401323754045	-4.35315902980055\\
-5.44252692206553	-4.58926911644405\\
-5.16702087425917	-4.82067464939214\\
-4.88715090393802	-5.04678108325522\\
-4.60259403786116	-5.26695788552831\\
-4.31305249459461	-5.48053487951728\\
-4.01825846624927	-5.6867987900449\\
-3.71797988877667	-5.8849902303093\\
-3.41202738667062	-6.07430147661493\\
-3.10026255964066	-6.25387551746007\\
-2.7826077228062	-6.422807035422\\
-2.4590570979681	-6.58014617917853\\
-2.12968925713225	-6.72490619286333\\
-1.79468031527365	-6.85607615749646\\
-1.45431693836602	-6.97264020581565\\
-1.10900767644204	-7.07360450570521\\
-0.759290494218863	-7.15803294083371\\
-0.405833770436198	-7.22509159663231\\
-0.0494276892517223	-7.27410074105727\\
0.309036822071493	-7.30459090533103\\
0.668603261767012	-7.31635702184097\\
1.02829801822224	-7.30950170545705\\
1.38718757787935	-7.28445633519525\\
1.74443563236092	-7.2419689284869\\
2.09934889162006	-7.18305585113222\\
2.45140208407395	-7.10892284445476\\
2.80023665387363	-7.02086356190231\\
2.80023665387363	-7.02086356190231\\
3.03637722427108	-6.95341539936441\\
3.27087576723474	-6.88046060484127\\
3.50371825779389	-6.80237945827174\\
3.73491391245276	-6.71954733040075\\
3.96449396431367	-6.63233567429852\\
4.19251024160386	-6.54111226107408\\
4.41903357694372	-6.44624102100512\\
4.64415209538649	-6.34808173859846\\
4.86796943424695	-6.24698976351789\\
5.09060294307838	-6.14331583425861\\
5.31218190216142	-6.03740606368756\\
5.53284578548554	-5.92960210125961\\
5.75274258134885	-5.8202414624476\\
5.97202717153162	-5.70965799874324\\
6.19085975915475	-5.59818246902842\\
6.40940432613707	-5.48614316316403\\
6.62782709377625	-5.37386651968247\\
6.8462949545235	-5.26167767024925\\
7.0649738396871	-5.14990083315127\\
7.28402698689641	-5.03885946587014\\
7.50361307317201	-4.92887607255292\\
7.72388418504854	-4.82027154607935\\
7.94498360722115	-4.71336390719646\\
8.16704342655223	-4.60846628638466\\
8.39018196981872	-4.50588398031864\\
8.61450112177499	-4.40591040792753\\
8.84008360462397	-4.30882179668315\\
9.06699033910688	-4.2148704550931\\
9.29525804730809	-4.12427654109766\\
9.52489729132787	-4.03721832730745\\
9.75589116055628	-3.95382110063536\\
9.98819481135647	-3.87414501981091\\
10.2217360143957	-3.79817248658022\\
10.4564167688628	-3.72579585337692\\
10.6921159026259	-3.65680657299863\\
10.9286924151292	-3.59088717619158\\
11.1659891834061	-3.52760773985987\\
11.4038366182584	-3.46642882072379\\
11.6420560331248	-3.40671327789362\\
11.8804630013698	-3.34775016228409\\
11.8804630013698	-3.34775016228409\\
11.6559363114473	-3.40304384969415\\
11.4312580504433	-3.45771778205236\\
11.2062865306843	-3.51117106172386\\
10.9809021052807	-3.56285414677324\\
10.755013831759	-3.61228691733445\\
10.528562072712	-3.65906886803925\\
10.3015178219418	-3.70288350563023\\
10.073879633243	-3.74349839234345\\
9.84566902145526	-3.78076192256384\\
9.61692511935648	-3.81459772696865\\
9.38769923310008	-3.8449974741971\\
9.15804977110323	-3.8720127325576\\
8.92803785302812	-3.89574644146114\\
8.6977237568452	-3.91634442167272\\
8.46716424437664	-3.93398723196946\\
8.23641072248979	-3.94888256639494\\
8.00550814557686	-3.96125828818844\\
7.77449453911043	-3.97135611763218\\
7.54340101681257	-3.97942593250554\\
7.31225216866972	-3.98572060051751\\
7.08106670826909	-3.99049124096431\\
6.84985828185162	-3.99398280573621\\
6.61863635566681	-3.99642987592574\\
6.38740711152835	-3.99805258866436\\
6.15617429275136	-3.9990526392908\\
5.92493995446218	-3.99960934720634\\
5.69370508458957	-3.99987583116694\\
5.462470075731	-3.99997541319684\\
5.23123504424342	-3.99999846206613\\
5.00000001114532	-4\\
};
\addlegendentry{full opt}
\addplot [line width=1.5pt, color=mycolor4, forget plot]
table[row sep=crcr]{%
	3.993	-2.957\\
	3.993	-5.043\\
	8.919	-5.043\\
	8.919	-2.957\\
	3.993	-2.957\\
};
\addplot [line width=1.5pt, color=mycolor4, forget plot]
table[row sep=crcr]{%
	-9.007	3.043\\
	-9.007	0.957\\
	-4.081	0.957\\
	-4.081	3.043\\
	-9.007	3.043\\
};
\node[] (source) at (axis cs:-5,2){};
\node (destination) at (axis cs:-1,2){};
\draw[->, ultra thick, >=latex](source)--(destination);
\node[] (source2) at (axis cs:8,-4){};
\node (destination2) at (axis cs:12,-4){};
\draw[->, ultra thick, >=latex](source2)--(destination2);
\end{axis}
\end{tikzpicture}%

==> label.tex <==
\definecolor{mycolor1}{rgb}{0.6510,0.8078,0.8902}%
\definecolor{mycolor2}{rgb}{0.1216,0.4706,0.7059}%
\definecolor{mycolor3}{rgb}{0.6980,0.8745,0.5412}%
\definecolor{mycolor4}{rgb}{0.2000,0.6275,0.1725}%
\definecolor{mycolor5}{rgb}{0.9922,0.7490,0.4353}%
\definecolor{mycolor6}{rgb}{1.0000,0.4980,0}%
%
\begin{tikzpicture}

\begin{axis}[%
hide axis,
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend columns=-1,
legend style={legend cell align=left,column sep=3pt, align=center},
legend columns=2,transpose legend
]
\addplot [color=mycolor1, line width=1.2pt, dashed]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $\mathcalOld{P}_{\mathrm{dyn}}$ init} }

\addplot [color=mycolor2, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $\mathcalOld{P}_{\mathrm{dyn}}$ imp} }

\addplot [color=mycolor3, line width=1.2pt, dashed]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $\mathcalOld{P}_{\mathrm{kin}}$ init} }


\addplot [color=mycolor4, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};

\addlegendentry{ {\small $\mathcalOld{P}_{\mathrm{kin}}$ imp} }


\addplot [color=mycolor5, line width=1.2pt, dashed]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $\mathcalOld{P}_{\mathrm{geo}}$ init} }

\addplot [color=mycolor6, line width=1.2pt]
table[row sep=crcr]{%
	1	0\\
};
\addlegendentry{ {\small $\mathcalOld{P}_{\mathrm{geo}}$ imp} }

\end{axis}
\end{tikzpicture}%

==> parallel_park.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89020,0.10196,0.10980}%
\definecolor{mycolor2}{rgb}{0.41569,0.23922,0.60392}%
\definecolor{mycolor3}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor4}{rgb}{0.69804,0.87451,0.54118}%
\definecolor{mycolor5}{rgb}{0.99216,0.74902,0.43529}%
\definecolor{mycolor6}{rgb}{0.12157,0.47059,0.70588}%
\definecolor{mycolor7}{rgb}{0.20000,0.62745,0.17255}%
\definecolor{mycolor8}{rgb}{1.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[arrow/.style={black,ultra thick,->,>=latex}]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=20,
ymin=-10,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
	x	y\\
	-20 -5 \\
	-20 -10 \\
	-6 -10 \\
	-6 -5 \\
	-20 -5 \\
}--cycle;
\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
	x	y\\
	7 -5 \\
	7 -10 \\
	20 -10 \\
	20 -5 \\
	7 -5 \\
}--cycle;

\addplot [color=mycolor2, fill=mycolor2, fill opacity=0.1, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-18	-1\\
10	-1\\
10	3\\
-18	3\\
-18	-1\\
};
\addplot [color=mycolor3, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-14	0\\
-14.2	-0.2\\
-14.4	-0.4\\
-14.6	-0.6\\
-14.8	-0.8\\
-15	-1\\
-14.7629	-0.762915\\
-14.5253	-0.52625\\
-14.2864	-0.290913\\
-14.0451	-0.058091\\
-13.8001	0.170927\\
-13.5505	0.394845\\
-13.2954	0.61242\\
-13.034	0.822489\\
-12.766	1.02399\\
-12.4911	1.21595\\
-12.2092	1.39752\\
-11.9204	1.56794\\
-11.625	1.72655\\
-11.3232	1.87279\\
-11.0156	2.00614\\
-10.7025	2.12619\\
-10.3845	2.23257\\
-10.0622	2.32497\\
-9.73613	2.40313\\
-9.40694	2.46685\\
-9.07525	2.51595\\
-8.74171	2.55033\\
-8.40698	2.5699\\
-8.0717	2.57465\\
-7.73655	2.56464\\
-7.40215	2.53998\\
-7.06914	2.50086\\
-6.73809	2.44758\\
-6.40954	2.38055\\
-6.08398	2.30031\\
-5.76176	2.20754\\
-5.44313	2.10307\\
-5.1282	1.98793\\
-4.8169	1.8633\\
-4.50897	1.73056\\
-4.20396	1.59122\\
-3.90127	1.44691\\
-3.60018	1.29929\\
-3.29995	1.14992\\
-3	1\\
-2.6	0.8\\
-2.2	0.6\\
-1.8	0.4\\
-1.4	0.2\\
-1	0\\
-0.6	-0.2\\
-0.2	-0.4\\
0.2	-0.6\\
0.6	-0.8\\
1	-1\\
1.25979	-1.12987\\
1.51973	-1.25944\\
1.78014	-1.38805\\
2.04144	-1.51484\\
2.30408	-1.63883\\
2.56847	-1.75905\\
2.83495	-1.87456\\
3.10378	-1.98449\\
3.37512	-2.08805\\
3.64905	-2.18456\\
3.92557	-2.27339\\
4.20457	-2.35404\\
4.48593	-2.42608\\
4.76942	-2.48915\\
5.05483	-2.54295\\
5.34185	-2.58725\\
5.63021	-2.62189\\
5.91957	-2.64671\\
6.20962	-2.66165\\
6.5	-2.66663\\
6.79038	-2.66165\\
7.08043	-2.64671\\
7.36979	-2.62189\\
7.65815	-2.58725\\
7.94517	-2.54295\\
8.23058	-2.48915\\
8.51407	-2.42608\\
8.79543	-2.35404\\
9.07443	-2.27339\\
9.35095	-2.18456\\
9.62488	-2.08805\\
9.89622	-1.98449\\
10.165	-1.87456\\
10.4315	-1.75905\\
10.6959	-1.63883\\
10.9586	-1.51484\\
11.2199	-1.38805\\
11.4803	-1.25944\\
11.7402	-1.12987\\
12	-1\\
11.6	-1.2\\
11.2	-1.4\\
10.8	-1.6\\
10.4	-1.8\\
10	-2\\
9.6	-2.2\\
9.2	-2.4\\
8.8	-2.6\\
8.4	-2.8\\
8	-3\\
7.6	-3.2\\
7.2	-3.4\\
6.8	-3.6\\
6.4	-3.8\\
6	-4\\
5.6	-4.2\\
5.2	-4.4\\
4.8	-4.6\\
4.4	-4.8\\
4	-5\\
3.81295	-5.09352\\
3.62586	-5.18699\\
3.43869	-5.28027\\
3.25133	-5.37319\\
3.06368	-5.46551\\
2.87562	-5.557\\
2.68704	-5.6474\\
2.49781	-5.73645\\
2.30784	-5.82389\\
2.11702	-5.90948\\
1.92528	-5.99296\\
1.73254	-6.07411\\
1.53874	-6.15271\\
1.34384	-6.22854\\
1.14782	-6.3014\\
0.950649	-6.37112\\
0.75234	-6.43752\\
0.552901	-6.50043\\
0.352356	-6.55974\\
0.150743	-6.6153\\
-0.051891	-6.66701\\
-0.255488	-6.71479\\
-0.45998	-6.75858\\
-0.665293	-6.79835\\
-0.871345	-6.83408\\
-1.07805	-6.86582\\
-1.28532	-6.89362\\
-1.49307	-6.91759\\
-1.70122	-6.93788\\
-1.90967	-6.95468\\
-2.11836	-6.96822\\
-2.32722	-6.97879\\
-2.5362	-6.9867\\
-2.74526	-6.99232\\
-2.95436	-6.99604\\
-3.16348	-6.99827\\
-3.37261	-6.99942\\
-3.58174	-6.99988\\
-3.79087	-6.99999\\
-4	-7\\
-3.8	-7\\
-3.6	-7\\
-3.4	-7\\
-3.2	-7\\
-3	-7\\
-2.8	-7\\
-2.6	-7\\
-2.4	-7\\
-2.2	-7\\
-2	-7\\
};
\addplot [color=mycolor4, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-14	0\\
-14.2	-0.2\\
-14.4	-0.4\\
-14.6	-0.6\\
-14.8	-0.8\\
-15	-1\\
-15.0862	-1.08453\\
-15.1739	-1.16745\\
-15.263	-1.2488\\
-15.3536	-1.32862\\
-15.4454	-1.40695\\
-15.5384	-1.48384\\
-15.6326	-1.55932\\
-15.7279	-1.63344\\
-15.8242	-1.70623\\
-15.9214	-1.77774\\
-16.0196	-1.84801\\
-16.1185	-1.91707\\
-16.2183	-1.98497\\
-16.3189	-2.05175\\
-16.4201	-2.11745\\
-16.5221	-2.1821\\
-16.6246	-2.24575\\
-16.7278	-2.30844\\
-16.8315	-2.3702\\
-16.9357	-2.43108\\
-17.0404	-2.49112\\
-17.1456	-2.55036\\
-17.2512	-2.60883\\
-17.3571	-2.66657\\
-17.4635	-2.72363\\
-17.5702	-2.78004\\
-17.6772	-2.83584\\
-17.7846	-2.89108\\
-17.8922	-2.94578\\
-18	-3\\
-17.8756	-2.93879\\
-17.7503	-2.87923\\
-17.6243	-2.82133\\
-17.4976	-2.76513\\
-17.37	-2.71066\\
-17.2418	-2.65794\\
-17.1128	-2.60701\\
-16.9831	-2.55789\\
-16.8527	-2.51063\\
-16.7217	-2.46524\\
-16.59	-2.42176\\
-16.4577	-2.38021\\
-16.3248	-2.34064\\
-16.1913	-2.30308\\
-16.0573	-2.26754\\
-15.9227	-2.23407\\
-15.7876	-2.2027\\
-15.6521	-2.17346\\
-15.5161	-2.14637\\
-15.3797	-2.12148\\
-15.2429	-2.09881\\
-15.1057	-2.0784\\
-14.9682	-2.06027\\
-14.8305	-2.04446\\
-14.6924	-2.031\\
-14.5542	-2.01992\\
-14.4158	-2.01125\\
-14.2773	-2.00502\\
-14.1387	-2.00126\\
-14	-2\\
-13.8	-2\\
-13.6	-2\\
-13.4	-2\\
-13.2	-2\\
-13	-2\\
-12.8	-2\\
-12.6	-2\\
-12.4	-2\\
-12.2	-2\\
-12	-2\\
-11.8	-2\\
-11.6	-2\\
-11.4	-2\\
-11.2	-2\\
-11	-2\\
-10.8	-2\\
-10.6	-2\\
-10.4	-2\\
-10.2	-2\\
-10	-2\\
-9.68911	-2.00601\\
-9.37865	-2.0236\\
-9.06899	-2.05188\\
-8.76038	-2.09003\\
-8.45303	-2.13728\\
-8.14708	-2.19288\\
-7.84262	-2.25612\\
-7.53969	-2.32633\\
-7.23829	-2.40287\\
-6.9384	-2.48512\\
-6.63996	-2.57248\\
-6.34289	-2.66439\\
-6.04708	-2.7603\\
-5.75241	-2.85966\\
-5.45875	-2.96195\\
-5.16595	-3.06668\\
-4.87384	-3.17333\\
-4.58226	-3.28142\\
-4.29104	-3.39047\\
-4	-3.5\\
-3.70896	-3.60953\\
-3.41774	-3.71858\\
-3.12616	-3.82667\\
-2.83405	-3.93332\\
-2.54125	-4.03805\\
-2.24759	-4.14034\\
-1.95292	-4.2397\\
-1.65711	-4.33561\\
-1.36004	-4.42751\\
-1.0616	-4.51488\\
-0.761709	-4.59713\\
-0.460312	-4.67367\\
-0.157379	-4.74388\\
0.147083	-4.80712\\
0.453033	-4.86272\\
0.760381	-4.90997\\
1.06899	-4.94812\\
1.37865	-4.9764\\
1.68911	-4.99399\\
2	-5\\
2.13867	-4.99874\\
2.27729	-4.99498\\
2.41582	-4.98875\\
2.55422	-4.98008\\
2.69244	-4.969\\
2.83046	-4.95554\\
2.96823	-4.93973\\
3.10571	-4.9216\\
3.24287	-4.90119\\
3.37967	-4.87852\\
3.51609	-4.85363\\
3.6521	-4.82654\\
3.78765	-4.7973\\
3.92272	-4.76593\\
4.0573	-4.73246\\
4.19134	-4.69692\\
4.32482	-4.65936\\
4.45773	-4.61979\\
4.59003	-4.57824\\
4.72171	-4.53476\\
4.85274	-4.48937\\
4.98311	-4.44211\\
5.11279	-4.39299\\
5.24178	-4.34206\\
5.37003	-4.28934\\
5.49756	-4.23487\\
5.62433	-4.17867\\
5.75034	-4.12077\\
5.87557	-4.06121\\
6	-4\\
5.6	-4.2\\
5.2	-4.4\\
4.8	-4.6\\
4.4	-4.8\\
4	-5\\
3.6	-5.2\\
3.2	-5.4\\
2.8	-5.6\\
2.4	-5.8\\
2	-6\\
1.87557	-6.06121\\
1.75034	-6.12077\\
1.62433	-6.17867\\
1.49756	-6.23487\\
1.37004	-6.28934\\
1.24178	-6.34206\\
1.11279	-6.39299\\
0.983112	-6.44211\\
0.852744	-6.48937\\
0.721711	-6.53476\\
0.590033	-6.57824\\
0.457729	-6.61979\\
0.324823	-6.65936\\
0.191337	-6.69692\\
0.057296	-6.73246\\
-0.077276	-6.76593\\
-0.212352	-6.7973\\
-0.347905	-6.82654\\
-0.483906	-6.85363\\
-0.620325	-6.87852\\
-0.757131	-6.90119\\
-0.894291	-6.9216\\
-1.03177	-6.93973\\
-1.16954	-6.95554\\
-1.30756	-6.969\\
-1.44578	-6.98008\\
-1.58418	-6.98875\\
-1.72271	-6.99498\\
-1.86133	-6.99874\\
-2	-7\\
};
\addplot [color=mycolor5, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-14	0\\
-13.8	-0.1\\
-13.6	-0.2\\
-13.4	-0.3\\
-13.2	-0.4\\
-13	-0.5\\
-12.8	-0.6\\
-12.6	-0.7\\
-12.4	-0.8\\
-12.2	-0.9\\
-12	-1\\
-11.8	-1.1\\
-11.6	-1.2\\
-11.4	-1.3\\
-11.2	-1.4\\
-11	-1.5\\
-10.8	-1.6\\
-10.6	-1.7\\
-10.4	-1.8\\
-10.2	-1.9\\
-10	-2\\
-9.8	-2.1\\
-9.6	-2.2\\
-9.4	-2.3\\
-9.2	-2.4\\
-9	-2.5\\
-8.8	-2.6\\
-8.6	-2.7\\
-8.4	-2.8\\
-8.2	-2.9\\
-8	-3\\
-7.8	-3.1\\
-7.6	-3.2\\
-7.4	-3.3\\
-7.2	-3.4\\
-7	-3.5\\
-6.8	-3.6\\
-6.6	-3.7\\
-6.4	-3.8\\
-6.2	-3.9\\
-6	-4\\
-5.8	-4.1\\
-5.6	-4.2\\
-5.4	-4.3\\
-5.2	-4.4\\
-5	-4.5\\
-4.8	-4.6\\
-4.6	-4.7\\
-4.4	-4.8\\
-4.2	-4.9\\
-4	-5\\
-3.8	-5.1\\
-3.6	-5.2\\
-3.4	-5.3\\
-3.2	-5.4\\
-3	-5.5\\
-2.8	-5.6\\
-2.6	-5.7\\
-2.4	-5.8\\
-2.2	-5.9\\
-2	-6\\
-2.16667	-6.16667\\
-2.33333	-6.33333\\
-2.5	-6.5\\
-2.66667	-6.66667\\
-2.83333	-6.83333\\
-3	-7\\
-2.75	-7\\
-2.5	-7\\
-2.25	-7\\
-2	-7\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-14	1.13191090728682e-21\\
-14.1996609857063	-0.199671110764846\\
-14.3992485795764	-0.399415569343446\\
-14.5985468747479	-0.599448592129053\\
-14.797149349946	-0.800172162021316\\
-14.9944529904353	-1.00217183358447\\
-14.9944529904353	-1.00217183358447\\
-14.7209610198067	-0.724354908105061\\
-14.4413571933704	-0.452698762223781\\
-14.1535566607484	-0.189753995429415\\
-13.8558834919862	0.0619461438078106\\
-13.5472396353294	0.300052990362472\\
-13.2271465899532	0.52251912054708\\
-12.8956986397832	0.727676261898566\\
-12.5534616115332	0.914275222054205\\
-12.2013473085462	1.08148934273707\\
-11.8404875543122	1.22888743444808\\
-11.4721236234593	1.35638556181455\\
-11.0975187763294	1.46418783398334\\
-10.7178953144587	1.55272491778051\\
-10.3343936468473	1.62259646088567\\
-9.94804904751477	1.67452099104524\\
-9.55978145504973	1.70929472059282\\
-9.1703941634986	1.72775921800782\\
-8.7805780909307	1.73077705777675\\
-8.39091918690571	1.71921417727328\\
-8.00190730318539	1.69392759490956\\
-7.61394545123907	1.65575724581694\\
-7.22735880655364	1.6055208761532\\
-6.84240311835239	1.54401114524526\\
-6.45927237559947	1.47199428236233\\
-6.0781056958452	1.39020981567936\\
-5.69899346709645	1.29937102949592\\
-5.32198280317956	1.20016591266513\\
-4.94708238348636	1.09325843998824\\
-4.57426674788951	0.979290083424752\\
-4.20348011329315	0.858881485384796\\
-3.83463977402887	0.732634245084914\\
-3.46763914716686	0.601132772510908\\
-3.10235052819239	0.46494615286833\\
-2.73862763453565	0.324629935728981\\
-2.3763080361562	0.180727713909133\\
-2.01521560559249	0.033772282376099\\
-1.65516316584627	-0.115713939091112\\
-1.29595557320786	-0.267219680797359\\
-0.937393541456531	-0.420247445750641\\
-0.579278588224239	-0.574318863891419\\
-0.579278588224239	-0.574318863891419\\
-0.318416369939091	-0.687020572979255\\
-0.0576160661210776	-0.799865503234594\\
0.203196978590178	-0.912680978298582\\
0.464098176690971	-1.02529240547186\\
0.725162967082204	-1.13752399993861\\
0.986466171037608	-1.24919929663047\\
1.24808144331114	-1.36014144445277\\
1.51008083112426	-1.47017325844819\\
1.7725344598219	-1.57911697988275\\
2.03551037121842	-1.68679366168949\\
2.03551037121842	-1.68679366168949\\
2.25639860135327	-1.77594438784905\\
2.4777391590178	-1.86396594891273\\
2.69957129477648	-1.95074102093491\\
2.92193374591988	-2.03614780265229\\
3.14486387997477	-2.12006144030292\\
3.36839699790907	-2.20235512543488\\
3.59256576416872	-2.28290094481656\\
3.81739973688407	-2.36157054684936\\
4.04292497756738	-2.43823567476391\\
4.26916372530412	-2.51276860313848\\
4.49613412572413	-2.58504250054244\\
4.72385000980997	-2.65493172688815\\
4.95232072171598	-2.72231205879446\\
5.18155099804225	-2.78706081927658\\
5.41154090317541	-2.84905686868248\\
5.64228582602208	-2.90818039125945\\
5.8737765422508	-2.96431238529281\\
6.10599934039875	-3.01733374263388\\
6.33893617728478	-3.06712389276663\\
6.5725647550997	-3.11355932404348\\
6.80685841500662	-3.15651244309457\\
7.04178576412677	-3.19585139686507\\
7.27731004413178	-3.23144136203781\\
7.51338838796134	-3.26314728413018\\
7.74997113889726	-3.29083791905011\\
7.98700139842511	-3.31439106292289\\
8.22441496269439	-3.33369988016321\\
8.46214079985739	-3.34868023901201\\
8.70010220579665	-3.35927893639497\\
8.93821874649609	-3.36548263935327\\
9.17640904410856	-3.36732728972889\\
9.41459438432076	-3.36490761624235\\
9.65270301189356	-3.35838628037886\\
9.89067484212917	-3.34800205781083\\
10.1284661596854	-3.33407633110438\\
10.3660537234002	-3.31701703810065\\
10.6034375761227	-3.29731905938518\\
10.8406418072883	-3.27555978145658\\
11.0777125709301	-3.25238814251504\\
11.3147128627049	-3.22850471990665\\
11.3147128627049	-3.22850471990665\\
10.9861936461295	-3.26210579356067\\
10.6578770401174	-3.29762382011308\\
10.3299811470429	-3.33682339910594\\
10.0027487378003	-3.38120928433479\\
9.6764449643486	-3.4319626884625\\
9.35134563855157	-3.48992503469364\\
9.02771958397367	-3.55561257357208\\
8.70580962103087	-3.62924994280064\\
8.38581589186662	-3.71081349776826\\
8.06788368001706	-3.80007750462343\\
7.75209643254072	-3.89665851159259\\
7.43847369721449	-4.00005521462648\\
7.12697310340618	-4.10968249362386\\
6.81749528610329	-4.22489922843232\\
6.50989068774238	-4.34503015711614\\
6.20396735267721	-4.46938243900596\\
5.89949912169803	-4.59725792659121\\
5.59623393256976	-4.72796235086172\\
5.29390218329869	-4.8608127150859\\
4.99222530236447	-4.99514423709928\\
4.99222530236447	-4.99514423709928\\
4.8080723009653	-5.07768837560065\\
4.62399539574662	-5.16040210228229\\
4.4399291174471	-5.24313947887262\\
4.25580701460936	-5.32575252756091\\
4.07156213464908	-5.40809134279369\\
3.8871274888671	-5.49000413024644\\
3.70243650768687	-5.57133719240495\\
3.51742349303866	-5.65193487994502\\
3.33202407513795	-5.73163952816188\\
3.14617568092438	-5.81029139814463\\
2.95981802112452	-5.88772864326196\\
2.77289360224289	-5.9637873228445\\
2.58534826871301	-6.03830148670855\\
2.39713177887836	-6.11110335632864\\
2.20819841632623	-6.18202363095193\\
2.01850763526076	-6.25089194962609\\
1.82802473496668	-6.31753754278562\\
1.63672155388883	-6.38179010942444\\
1.44457716837894	-6.44348095758613\\
1.25157857475212	-6.50244444641051\\
1.05772132607698	-6.55851976663223\\
0.863010087385268	-6.61155309243765\\
0.667459065243785	-6.66140013003501\\
0.47109226068354	-6.70792907619844\\
0.273943489454368	-6.75102398246223\\
0.0760561119297513	-6.79058849681181\\
-0.12251758154461	-6.82654992428006\\
-0.321717373651535	-6.85886351108027\\
-0.521476536255773	-6.88751681488724\\
-0.721723655955626	-6.91253397862498\\
-0.922384827343779	-6.93397967937514\\
-1.12338612689979	-6.95196248068874\\
-1.32465623164423	-6.96663727766365\\
-1.52612900072638	-6.9782064891726\\
-1.72774580300551	-6.9869196158001\\
-1.92945735831498	-6.99307073451102\\
-2.13122487306757	-6.99699342394566\\
-2.33302029931868	-6.99905248334326\\
-2.53482563507433	-6.999631596655\\
-2.73663131340347	-6.99911578032772\\
-2.73663131340347	-6.99911578032772\\
-2.6629686672451	-6.99941287924665\\
-2.58930573830523	-6.99962926234192\\
-2.51564264532225	-6.99978031153227\\
-2.44197946439933	-6.99988019128264\\
-2.36831624088003	-6.99994165784329\\
-2.29465299934321	-6.99997588530909\\
-2.22098975150753	-6.99999230688899\\
-2.14732650201814	-6.99999847001294\\
-2.07366325225718	-6.99999990410346\\
-2.00000000247674	-7\\
};
\addplot [color=mycolor7, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-14	2.16056846462394e-19\\
-14.0001922727054	-0.000192272705432635\\
-14.0003845454109	-0.000384545410865102\\
-14.0005768181163	-0.000576818116296944\\
-14.0007690908217	-0.000769090821727384\\
-14.0009613635272	-0.000961363527155316\\
-14.0009613635272	-0.000961363527155315\\
-14.1495675999789	-0.149558882949491\\
-14.2982325694124	-0.29809763381412\\
-14.4470906905105	-0.446442777842764\\
-14.5963324030698	-0.594401912147387\\
-14.7461807192366	-0.74174650104436\\
-14.896873087666	-0.888227508253636\\
-15.048647597714	-1.03358665958746\\
-15.2017326905321	-1.17756454680162\\
-15.3563396725397	-1.31990652948551\\
-15.5126574445844	-1.46036715811874\\
-15.6708489638575	-1.59871364997622\\
-15.8310490445719	-1.73472880328772\\
-15.9933631790696	-1.86821362759756\\
-16.1578671258059	-1.99898989020315\\
-16.3246070666363	-2.12690272049403\\
-16.4936001843008	-2.25182336793923\\
-16.6648355523683	-2.37365216909847\\
-16.8382752638914	-2.49232173981211\\
-17.0138557509513	-2.60780036769459\\
-17.1914892644354	-2.72009553566507\\
-17.3710654914278	-2.82925745916493\\
-17.552453287029	-2.93538246853574\\
-17.7355024901475	-3.038616014821\\
-17.9200457827831	-3.13915502272556\\
-18.1059005461806	-3.23724925778631\\
-18.2928706749607	-3.33320131199515\\
-18.4807483459143	-3.42736473426348\\
-18.6693158202493	-3.5201397239352\\
-18.8583475105536	-3.61196564523951\\
-19.0476127954385	-3.70330938276459\\
-19.0476127954385	-3.70330938276459\\
-18.7887315138786	-3.57875223384947\\
-18.529270752728	-3.45540792055426\\
-18.2686860884415	-3.33445836013258\\
-18.0065114981103	-3.2169979703407\\
-17.742382510142	-3.10400432013488\\
-17.4760445713676	-2.99632408535682\\
-17.2073505416498	-2.89466894174989\\
-16.9362508359103	-2.79961826002084\\
-16.6627792577	-2.71162654734033\\
-16.387036997857	-2.63103407936008\\
-16.1091766466357	-2.55807943399732\\
-15.829387456004	-2.49291284602013\\
-15.547882553506	-2.43560951246371\\
-15.2648883882113	-2.38618219843005\\
-14.9806363925897	-2.34459270494342\\
-14.6953566601188	-2.31076194795339\\
-14.409273344239	-2.28457854967025\\
-14.1226014543427	-2.26590595738767\\
-13.8355447358638	-2.25458818394547\\
-13.5482943563061	-2.25045431456167\\
-13.2610281647224	-2.25332195476184\\
-12.9739103410048	-2.26299981131697\\
-12.6870912993572	-2.27928960944948\\
-12.4007077561217	-2.3019875610414\\
-12.1148829161132	-2.33088561515326\\
-11.8297267752815	-2.36577274798529\\
-11.5453365829823	-2.40643658799127\\
-11.2617975568835	-2.45266572621559\\
-10.9791840002932	-2.50425313468832\\
-10.6975610386091	-2.5610012090638\\
-10.6975610386091	-2.5610012090638\\
-10.6246101830022	-2.57655629519265\\
-10.5517310391269	-2.5924439814591\\
-10.4789245577315	-2.60866139792126\\
-10.4061916706472	-2.62520575055819\\
-10.3335332904767	-2.64207431280214\\
-10.2609503103217	-2.65926441816373\\
-10.1884436035729	-2.67677345390594\\
-10.1160140237839	-2.69459885572727\\
-10.0436624046527	-2.71273810341925\\
-9.9713895601303	-2.73118871746762\\
-9.89919628467885	-2.74994825657087\\
-9.82708335369843	-2.76901431605451\\
-9.75505152414429	-2.7883845271631\\
-9.68310153535476	-2.80805655721666\\
-9.6112341101111	-2.82802811062208\\
-9.53944995595087	-2.84829693073411\\
-9.4677497667571	-2.86886080256454\\
-9.39613422464647	-2.88971755634223\\
-9.3246040021803	-2.9108650719303\\
-9.25315976492376	-2.93230128411077\\
-9.25315976492376	-2.93230128411077\\
-9.03004504176714	-3.00125876807644\\
-8.80779913980594	-3.07296718806947\\
-8.58644009369222	-3.14736836337282\\
-8.365983678916	-3.2244031329447\\
-8.14644271926474	-3.30400953532567\\
-7.9278264041603	-3.38612132922916\\
-7.71013960448714	-3.47066674421315\\
-7.49338217719694	-3.55756737900227\\
-7.27754825364628	-3.64673719193735\\
-7.0626255144399	-3.73808155467221\\
-6.84859446480186	-3.83149636773149\\
-6.63542773955874	-3.92686726616322\\
-6.42308948608736	-4.02406897674475\\
-6.21153489645617	-4.12296492479321\\
-6.00070997338127	-4.22340720319167\\
-5.79055158307389	-4.32523694236029\\
-5.58098780475897	-4.42828503949317\\
-5.37193853798503	-4.5323731285378\\
-5.1633162906359	-4.6373146243604\\
-4.95502708355569	-4.74291572653702\\
-4.74697142691063	-4.84897632110402\\
-4.53904533615472	-4.95529074993121\\
-4.33114136640067	-5.06164843992888\\
-4.1231496534823	-5.16783440101213\\
-3.91495895790252	-5.2736296141226\\
-3.70645771413841	-5.37881133991893\\
-3.49753509239996	-5.48315338602136\\
-3.28808208289432	-5.58642637671925\\
-3.07799261389132	-5.68839807437489\\
-2.86716471433573	-5.78883380669402\\
-2.65550172928009	-5.88749705864974\\
-2.44291359185017	-5.9841502919358\\
-2.22931814862567	-6.0785560578761\\
-2.01464252607483	-6.17047847086438\\
-1.79882451398742	-6.25968510737611\\
-1.58181392787962	-6.34594938866033\\
-1.36357389661389	-6.42905349118796\\
-1.14408200499664	-6.50879180519183\\
-0.923331205530588	-6.58497492527797\\
-0.7013304011731	-6.65743410519432\\
-0.7013304011731	-6.65743410519432\\
-0.607096486167066	-6.68691440192608\\
-0.512646115228896	-6.71569365027676\\
-0.417982501629148	-6.74376351261118\\
-0.323109362443088	-6.77111682565834\\
-0.228030930458236	-6.79774777737301\\
-0.132751958209249	-6.82365208232038\\
-0.0372777142311949	-6.84882715494645\\
0.0583860283050013	-6.87327227989606\\
0.154233010320442	-6.89698877833757\\
0.250256512557228	-6.91998016905321\\
0.346449387823383	-6.94225232285837\\
0.442804099133439	-6.96381360872542\\
0.539312762980821	-6.98467502981012\\
0.635967196831439	-7.00485034741244\\
0.732758969784042	-7.02435619074882\\
0.829679455209585	-7.043212150267\\
0.926719884067241	-7.0614408520939\\
1.02387139750839	-7.07906801106319\\
1.12112509733192	-7.09612245961268\\
1.21847209285522	-7.11263614965637\\
1.31590354282683	-7.12864412430501\\
1.4134106911399	-7.14418445600893\\
1.51098489532336	-7.15929814730173\\
1.60861764710137	-7.17402898980482\\
1.70630058473503	-7.1884233764789\\
1.80402549740694	-7.20253006124935\\
1.90178432259242	-7.21639985905997\\
1.99956913819576	-7.23008527810297\\
2.09737215222779	-7.24364007442358\\
2.19518569396981	-7.25711871731778\\
2.19518569396981	-7.25711871731778\\
2.09706092044237	-7.2436157627682\\
1.99893161534827	-7.23014579093067\\
1.9007904347819	-7.21676264640374\\
1.80263037747793	-7.20351871111753\\
1.7044449333613	-7.19046437616436\\
1.60622820650079	-7.17764759823177\\
1.50797501185764	-7.16511352875506\\
1.40968094595809	-7.15290420610641\\
1.31134243224365	-7.14105830301747\\
1.21295674237773	-7.12961092298649\\
1.21295674237773	-7.12961092298649\\
1.10636240948958	-7.11770060584597\\
0.99970924399303	-7.10632928941139\\
0.892996971235159	-7.09552684461829\\
0.786226289477332	-7.08531796014022\\
0.679398778846355	-7.07572207116571\\
0.572516793752696	-7.06675333669385\\
0.46558334329466	-7.0584206618215\\
0.358601964099486	-7.05072776189193\\
0.25157658987921	-7.04367326571733\\
0.144511421714407	-7.03725085542064\\
0.0374108027375484	-7.03144944080283\\
-0.0697208995148608	-7.02625336655889\\
-0.176879400261105	-7.02164265115982\\
-0.284060591805346	-7.01759325680477\\
-0.391260623205207	-7.01407739053572\\
-0.498475963955468	-7.01106383740445\\
-0.605703450889403	-7.00851832748878\\
-0.712940318024341	-7.00640393957409\\
-0.820184209605171	-7.00468154544245\\
-0.927433177128788	-7.00331029993996\\
-1.03468566166387	-7.00224818331143\\
-1.14194046331172	-7.00145260368211\\
-1.2491967001778	-7.00088106900228\\
-1.35645375972415	-7.0004919392129\\
-1.46371124581991	-7.00024527078816\\
-1.57096892515091	-7.0001037670995\\
-1.67822667681076	-7.00003384915304\\
-1.78548444876056	-7.00000686211157\\
-1.89274222424807	-7.00000043358539\\
-2	-7\\
};
\addplot [color=mycolor8, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-14	2.22168557804593e-16\\
-13.9237115970269	0.0762864409547614\\
-13.8474096305152	0.15255931463082\\
-13.7710611480378	0.228785621389147\\
-13.6946155265972	0.304914496338251\\
-13.618007929418	0.380880348817477\\
-13.5411623828517	0.456605444161277\\
-13.4639945074211	0.532001977746843\\
-13.386413942228	0.60697371039507\\
-13.3083265065908	0.681417244191307\\
-13.2296361445165	0.75522302050436\\
-13.2296361445165	0.755223020504363\\
-12.8543350632992	1.08548340026018\\
-12.4551102373764	1.38621533258057\\
-12.0256595464302	1.64165615526514\\
-11.5651567917364	1.83522135549376\\
-11.07978607302	1.95286100344083\\
-10.5815196435744	1.98628284410912\\
-10.0847881870926	1.93450512849244\\
-9.60265294541649	1.80387695949173\\
-9.14391914119067	1.60589111886543\\
-8.71257476247525	1.35353990841194\\
-8.71257476247525	1.35353990841194\\
-8.53159509058083	1.22829555798517\\
-8.35596764172006	1.09564603376083\\
-8.18554907615206	0.956364393260794\\
-8.02015045561957	0.811154195526261\\
-7.85954714083643	0.660654979823283\\
-7.70348768038359	0.505446991212091\\
-7.55170193722573	0.346055297903348\\
-7.40390871246694	0.18295331773538\\
-7.25982315172194	0.0165656930739651\\
-7.11916425028794	-0.152729596336114\\
-7.11916425028794	-0.152729596336114\\
-6.92126462928143	-0.402030093591057\\
-6.72917398550409	-0.655836253239048\\
-6.54210354040023	-0.913367113653381\\
-6.35926495970072	-1.17392120731385\\
-6.17986967266669	-1.43685922874797\\
-6.00312938619384	-1.7015901417179\\
-5.82825766845273	-1.96755972272668\\
-5.65447256957043	-2.23424094438866\\
-5.48100033317937	-2.50112589003771\\
-5.30708031635805	-2.76771910430822\\
-5.30708031635805	-2.76771910430822\\
-5.13944658295332	-3.0222520362998\\
-4.97006198859466	-3.27562263515205\\
-4.79824794162567	-3.52735130628185\\
-4.62331441901393	-3.77692114077749\\
-4.44456984935024	-4.02377437202875\\
-4.26132933430253	-4.26730710671596\\
-4.0729216729136	-4.50686253294222\\
-3.87869546362428	-4.74172251851781\\
-3.678024353517	-4.97109713379994\\
-3.4703113007496	-5.19411109519921\\
-3.47031130074959	-5.19411109519921\\
-3.11281937165002	-5.54356589044566\\
-2.7325479757553	-5.86803667888736\\
-2.32785940620486	-6.16142776292103\\
-1.89858854440295	-6.4174436589371\\
-1.44658638471984	-6.63073286966952\\
-0.975725054798069	-6.79834399089902\\
-0.491187096991228	-6.92106629617247\\
0.00177125134228168	-7.00402976223463\\
0.498985843370165	-7.05620834202392\\
0.997895378265468	-7.08894774049054\\
0.997895378265468	-7.08894774049054\\
0.498745634828439	-7.05983911048977\\
-0.00050119190791479	-7.03246117624896\\
-0.500115565167861	-7.01300886691711\\
-1.00001098310134	-7.00308894014848\\
-1.50000042991435	-7.00020731738194\\
-2.00000000000032	-7\\
-2.00000000000032	-7\\
-2.00000000000024	-6.9999999999999\\
-2.00000000000016	-7\\
-2.00000000000008	-7\\
-2	-7\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-3.007	-5.957\\
-3.007	-8.043\\
1.919	-8.043\\
1.919	-5.957\\
-3.007	-5.957\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15.449568897273	0.025456080978575\\
-13.9745443927331	-1.44956890559182\\
-10.491335819461	2.03363852938576\\
-11.9663603240008	3.50866351595616\\
-15.449568897273	0.025456080978575\\
};
\node[] (source) at (axis cs:-12,2){};
\node (destination) at (axis cs:-8,6){};
\draw[->, ultra thick, >=latex](source)--(destination);
\node[] (source2) at (axis cs:1,-7){};
\node (destination2) at (axis cs:6,-7){};
\draw[->, ultra thick, >=latex](source2)--(destination2);
\end{axis}
\end{tikzpicture}%
